Description of turbulent dynamics in the interstellar medium: Multifractal microcanonical analysis: II. Sparse filtering of Herschel observation maps and visualization of filamentary structures at different length scales

We present significant improvements to our previous work on noise reduction in {\sl Herschel} observation maps by defining sparse filtering tools capable of handling, in a unified formalism, a significantly improved noise reduction as well as a deconvolution in order to reduce effects introduced by the limited instrumental response (beam). We implement greater flexibility by allowing a wider choice of parsimonious priors in the noise-reduction process. More precisely, we introduce a sparse filtering and deconvolution approach approach of type $l^2$-$l^p$, with $p > 0$ variable and apply it to a larger set of molecular clouds using {\sl Herschel} 250 $\mu $m data in order to demonstrate their wide range of application. In the {\sl Herschel} data, we are able to use this approach to highlight extremely fine filamentary structures and obtain singularity spectra that tend to show a significantly less $\log$-normal behavior and a filamentary nature in the less dense regions. We also use high-resolution adaptive magneto-hydrodynamic simulation data to assess the quality of deconvolution in such a simulated beaming framework.

==> (inline-0) <==
\begin{tikzpicture}
		
		\begin{axis}[%
			width=0.951\fwidth,
			height=\fheight,
			at={(0\fwidth,0\fheight)},
			scale only axis,
			xmin=-2,
			xmax=2,
			xlabel style={font=\color{white!15!black}},
			xlabel={x},
			ymin=-2,
			ymax=2,
			ylabel style={font=\color{white!15!black}},
			ylabel={$\text{prox}_{\phi{}^\text{p}_{\text{-1}}}\text{(x)}$},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
			legend style={font=\footnotesize }
			]
			\addplot [color=mycolor1]
			table[row sep=crcr]{%
				-2	-1.29724159774731\\
				-1.99	-1.28566492840428\\
				-1.98	-1.274067542567\\
				-1.97	-1.26244889839746\\
				-1.96	-1.25080843209272\\
				-1.95	-1.23914555665728\\
				-1.94	-1.22745966058702\\
				-1.93	-1.21575010645693\\
				-1.92	-1.20401622940386\\
				-1.91	-1.19225733549467\\
				-1.9	-1.18047269996918\\
				-1.89	-1.16866156534602\\
				-1.88	-1.15682313937799\\
				-1.87	-1.14495659284253\\
				-1.86	-1.13306105715042\\
				-1.85	-1.12113562175456\\
				-1.84	-1.10917933133792\\
				-1.83	-1.09719118275752\\
				-1.82	-1.08517012171809\\
				-1.81	-1.07311503914585\\
				-1.8	-1.06102476722891\\
				-1.79	-1.04889807508617\\
				-1.78	-1.03673366402158\\
				-1.77	-1.02453016231438\\
				-1.76	-1.012286119489\\
				-1.75	-1\\
				-1.74	-0.987670176257706\\
				-1.73	-0.975294920908959\\
				-1.72	-0.962872398273828\\
				-1.71	-0.950400654823278\\
				-1.7	-0.937877608563817\\
				-1.69	-0.925301037172532\\
				-1.68	-0.912668564698762\\
				-1.67	-0.899977646615932\\
				-1.66	-0.887225552967428\\
				-1.65	-0.874409349302208\\
				-1.64	-0.861525875036772\\
				-1.63	-0.848571718807569\\
				-1.62	-0.835543190288075\\
				-1.61	-0.822436287832863\\
				-1.6	-0.809246661170832\\
				-1.59	-0.795969568192668\\
				-1.58	-0.782599824652558\\
				-1.57	-0.769131745315554\\
				-1.56	-0.755559074708875\\
				-1.55	-0.741874905148603\\
				-1.54	-0.728071579071809\\
				-1.53	-0.714140571849927\\
				-1.52	-0.700072350108794\\
				-1.51	-0.685856199011861\\
				-1.5	-0.671480009794697\\
				-1.49	-0.656930015797428\\
				-1.48	-0.642190460906364\\
				-1.47	-0.627243178025477\\
				-1.46	-0.612067045889715\\
				-1.45	-0.596637278451858\\
				-1.44	-0.580924479247851\\
				-1.43	-0\\
				-1.42	-0\\
				-1.41	-0\\
				-1.4	-0\\
				-1.39	-0\\
				-1.38	-0\\
				-1.37	-0\\
				-1.36	-0\\
				-1.35	-0\\
				-1.34	-0\\
				-1.33	-0\\
				-1.32	-0\\
				-1.31	-0\\
				-1.3	-0\\
				-1.29	-0\\
				-1.28	-0\\
				-1.27	-0\\
				-1.26	-0\\
				-1.25	-0\\
				-1.24	-0\\
				-1.23	-0\\
				-1.22	-0\\
				-1.21	-0\\
				-1.2	-0\\
				-1.19	-0\\
				-1.18	-0\\
				-1.17	-0\\
				-1.16	-0\\
				-1.15	-0\\
				-1.14	-0\\
				-1.13	-0\\
				-1.12	-0\\
				-1.11	-0\\
				-1.1	-0\\
				-1.09	-0\\
				-1.08	-0\\
				-1.07	-0\\
				-1.06	-0\\
				-1.05	-0\\
				-1.04	-0\\
				-1.03	-0\\
				-1.02	-0\\
				-1.01	-0\\
				-1	-0\\
				-0.99	-0\\
				-0.98	-0\\
				-0.97	-0\\
				-0.96	-0\\
				-0.95	-0\\
				-0.94	-0\\
				-0.93	-0\\
				-0.92	-0\\
				-0.91	-0\\
				-0.9	-0\\
				-0.89	-0\\
				-0.88	-0\\
				-0.87	-0\\
				-0.86	-0\\
				-0.85	-0\\
				-0.84	-0\\
				-0.83	-0\\
				-0.82	-0\\
				-0.81	-0\\
				-0.8	-0\\
				-0.79	-0\\
				-0.78	-0\\
				-0.77	-0\\
				-0.76	-0\\
				-0.75	-0\\
				-0.74	-0\\
				-0.73	-0\\
				-0.72	-0\\
				-0.71	-0\\
				-0.7	-0\\
				-0.69	-0\\
				-0.68	-0\\
				-0.67	-0\\
				-0.66	-0\\
				-0.65	-0\\
				-0.64	-0\\
				-0.63	-0\\
				-0.62	-0\\
				-0.61	-0\\
				-0.6	-0\\
				-0.59	-0\\
				-0.58	-0\\
				-0.57	-0\\
				-0.56	-0\\
				-0.55	-0\\
				-0.54	-0\\
				-0.53	-0\\
				-0.52	-0\\
				-0.51	-0\\
				-0.5	-0\\
				-0.49	-0\\
				-0.48	-0\\
				-0.47	-0\\
				-0.46	-0\\
				-0.45	-0\\
				-0.44	-0\\
				-0.43	-0\\
				-0.42	-0\\
				-0.41	-0\\
				-0.4	-0\\
				-0.39	-0\\
				-0.38	-0\\
				-0.37	-0\\
				-0.36	-0\\
				-0.35	-0\\
				-0.34	-0\\
				-0.33	-0\\
				-0.32	-0\\
				-0.31	-0\\
				-0.3	-0\\
				-0.29	-0\\
				-0.28	-0\\
				-0.27	-0\\
				-0.26	-0\\
				-0.25	-0\\
				-0.24	-0\\
				-0.23	-0\\
				-0.22	-0\\
				-0.21	-0\\
				-0.2	-0\\
				-0.19	-0\\
				-0.18	-0\\
				-0.17	-0\\
				-0.16	-0\\
				-0.15	-0\\
				-0.14	-0\\
				-0.13	-0\\
				-0.12	-0\\
				-0.11	-0\\
				-0.0999999999999999	-0\\
				-0.0899999999999999	-0\\
				-0.0800000000000001	-0\\
				-0.0700000000000001	-0\\
				-0.0600000000000001	-0\\
				-0.05	-0\\
				-0.04	-0\\
				-0.03	-0\\
				-0.02	-0\\
				-0.01	-0\\
				0	0\\
				0.01	0\\
				0.02	0\\
				0.03	0\\
				0.04	0\\
				0.05	0\\
				0.0600000000000001	0\\
				0.0700000000000001	0\\
				0.0800000000000001	0\\
				0.0899999999999999	0\\
				0.0999999999999999	0\\
				0.11	0\\
				0.12	0\\
				0.13	0\\
				0.14	0\\
				0.15	0\\
				0.16	0\\
				0.17	0\\
				0.18	0\\
				0.19	0\\
				0.2	0\\
				0.21	0\\
				0.22	0\\
				0.23	0\\
				0.24	0\\
				0.25	0\\
				0.26	0\\
				0.27	0\\
				0.28	0\\
				0.29	0\\
				0.3	0\\
				0.31	0\\
				0.32	0\\
				0.33	0\\
				0.34	0\\
				0.35	0\\
				0.36	0\\
				0.37	0\\
				0.38	0\\
				0.39	0\\
				0.4	0\\
				0.41	0\\
				0.42	0\\
				0.43	0\\
				0.44	0\\
				0.45	0\\
				0.46	0\\
				0.47	0\\
				0.48	0\\
				0.49	0\\
				0.5	0\\
				0.51	0\\
				0.52	0\\
				0.53	0\\
				0.54	0\\
				0.55	0\\
				0.56	0\\
				0.57	0\\
				0.58	0\\
				0.59	0\\
				0.6	0\\
				0.61	0\\
				0.62	0\\
				0.63	0\\
				0.64	0\\
				0.65	0\\
				0.66	0\\
				0.67	0\\
				0.68	0\\
				0.69	0\\
				0.7	0\\
				0.71	0\\
				0.72	0\\
				0.73	0\\
				0.74	0\\
				0.75	0\\
				0.76	0\\
				0.77	0\\
				0.78	0\\
				0.79	0\\
				0.8	0\\
				0.81	0\\
				0.82	0\\
				0.83	0\\
				0.84	0\\
				0.85	0\\
				0.86	0\\
				0.87	0\\
				0.88	0\\
				0.89	0\\
				0.9	0\\
				0.91	0\\
				0.92	0\\
				0.93	0\\
				0.94	0\\
				0.95	0\\
				0.96	0\\
				0.97	0\\
				0.98	0\\
				0.99	0\\
				1	0\\
				1.01	0\\
				1.02	0\\
				1.03	0\\
				1.04	0\\
				1.05	0\\
				1.06	0\\
				1.07	0\\
				1.08	0\\
				1.09	0\\
				1.1	0\\
				1.11	0\\
				1.12	0\\
				1.13	0\\
				1.14	0\\
				1.15	0\\
				1.16	0\\
				1.17	0\\
				1.18	0\\
				1.19	0\\
				1.2	0\\
				1.21	0\\
				1.22	0\\
				1.23	0\\
				1.24	0\\
				1.25	0\\
				1.26	0\\
				1.27	0\\
				1.28	0\\
				1.29	0\\
				1.3	0\\
				1.31	0\\
				1.32	0\\
				1.33	0\\
				1.34	0\\
				1.35	0\\
				1.36	0\\
				1.37	0\\
				1.38	0\\
				1.39	0\\
				1.4	0\\
				1.41	0\\
				1.42	0\\
				1.43	0\\
				1.44	0.580924479247851\\
				1.45	0.596637278451858\\
				1.46	0.612067045889715\\
				1.47	0.627243178025477\\
				1.48	0.642190460906364\\
				1.49	0.656930015797428\\
				1.5	0.671480009794697\\
				1.51	0.685856199011861\\
				1.52	0.700072350108794\\
				1.53	0.714140571849927\\
				1.54	0.728071579071809\\
				1.55	0.741874905148603\\
				1.56	0.755559074708875\\
				1.57	0.769131745315554\\
				1.58	0.782599824652558\\
				1.59	0.795969568192668\\
				1.6	0.809246661170832\\
				1.61	0.822436287832863\\
				1.62	0.835543190288075\\
				1.63	0.848571718807569\\
				1.64	0.861525875036772\\
				1.65	0.874409349302208\\
				1.66	0.887225552967428\\
				1.67	0.899977646615932\\
				1.68	0.912668564698762\\
				1.69	0.925301037172532\\
				1.7	0.937877608563817\\
				1.71	0.950400654823278\\
				1.72	0.962872398273828\\
				1.73	0.975294920908959\\
				1.74	0.987670176257706\\
				1.75	1\\
				1.76	1.012286119489\\
				1.77	1.02453016231438\\
				1.78	1.03673366402158\\
				1.79	1.04889807508617\\
				1.8	1.06102476722891\\
				1.81	1.07311503914585\\
				1.82	1.08517012171809\\
				1.83	1.09719118275752\\
				1.84	1.10917933133792\\
				1.85	1.12113562175456\\
				1.86	1.13306105715042\\
				1.87	1.14495659284253\\
				1.88	1.15682313937799\\
				1.89	1.16866156534602\\
				1.9	1.18047269996918\\
				1.91	1.19225733549467\\
				1.92	1.20401622940386\\
				1.93	1.21575010645693\\
				1.94	1.22745966058702\\
				1.95	1.23914555665728\\
				1.96	1.25080843209272\\
				1.97	1.26244889839746\\
				1.98	1.274067542567\\
				1.99	1.28566492840428\\
				2	1.29724159774731\\
			};
			\addlegendentry{p=3/4}
			
			\addplot [color=red]
			table[row sep=crcr]{%
				-2	-1.6053779404796\\
				-1.99	-1.59396807691644\\
				-1.98	-1.58254080783713\\
				-1.97	-1.57109573522359\\
				-1.96	-1.55963244726338\\
				-1.95	-1.54815051769656\\
				-1.94	-1.53664950512289\\
				-1.93	-1.52512895226648\\
				-1.92	-1.51358838519447\\
				-1.91	-1.50202731248655\\
				-1.9	-1.49044522435116\\
				-1.89	-1.47884159168437\\
				-1.88	-1.46721586506681\\
				-1.87	-1.45556747369364\\
				-1.86	-1.44389582423203\\
				-1.85	-1.43220029960008\\
				-1.84	-1.42048025766064\\
				-1.83	-1.40873502982252\\
				-1.82	-1.39696391954123\\
				-1.81	-1.38516620071012\\
				-1.8	-1.3733411159322\\
				-1.79	-1.36148787466164\\
				-1.78	-1.3496056512028\\
				-1.77	-1.33769358255334\\
				-1.76	-1.32575076607642\\
				-1.75	-1.31377625698509\\
				-1.74	-1.30176906562036\\
				-1.73	-1.28972815450181\\
				-1.72	-1.27765243512732\\
				-1.71	-1.26554076449543\\
				-1.7	-1.25339194132061\\
				-1.69	-1.24120470190768\\
				-1.68	-1.22897771564753\\
				-1.67	-1.21670958009078\\
				-1.66	-1.20439881555035\\
				-1.65	-1.19204385917711\\
				-1.64	-1.17964305844441\\
				-1.63	-1.16719466396834\\
				-1.62	-1.15469682157938\\
				-1.61	-1.14214756354821\\
				-1.6	-1.12954479885322\\
				-1.59	-1.11688630235928\\
				-1.58	-1.10416970275576\\
				-1.57	-1.09139246907607\\
				-1.56	-1.07855189559038\\
				-1.55	-1.06564508482589\\
				-1.54	-1.05266892842411\\
				-1.53	-1.03962008549001\\
				-1.52	-1.0264949580208\\
				-1.51	-1.01328966291995\\
				-1.5	-0\\
				-1.49	-0\\
				-1.48	-0\\
				-1.47	-0\\
				-1.46	-0\\
				-1.45	-0\\
				-1.44	-0\\
				-1.43	-0\\
				-1.42	-0\\
				-1.41	-0\\
				-1.4	-0\\
				-1.39	-0\\
				-1.38	-0\\
				-1.37	-0\\
				-1.36	-0\\
				-1.35	-0\\
				-1.34	-0\\
				-1.33	-0\\
				-1.32	-0\\
				-1.31	-0\\
				-1.3	-0\\
				-1.29	-0\\
				-1.28	-0\\
				-1.27	-0\\
				-1.26	-0\\
				-1.25	-0\\
				-1.24	-0\\
				-1.23	-0\\
				-1.22	-0\\
				-1.21	-0\\
				-1.2	-0\\
				-1.19	-0\\
				-1.18	-0\\
				-1.17	-0\\
				-1.16	-0\\
				-1.15	-0\\
				-1.14	-0\\
				-1.13	-0\\
				-1.12	-0\\
				-1.11	-0\\
				-1.1	-0\\
				-1.09	-0\\
				-1.08	-0\\
				-1.07	-0\\
				-1.06	-0\\
				-1.05	-0\\
				-1.04	-0\\
				-1.03	-0\\
				-1.02	-0\\
				-1.01	-0\\
				-1	-0\\
				-0.99	-0\\
				-0.98	-0\\
				-0.97	-0\\
				-0.96	-0\\
				-0.95	-0\\
				-0.94	-0\\
				-0.93	-0\\
				-0.92	-0\\
				-0.91	-0\\
				-0.9	-0\\
				-0.89	-0\\
				-0.88	-0\\
				-0.87	-0\\
				-0.86	-0\\
				-0.85	-0\\
				-0.84	-0\\
				-0.83	-0\\
				-0.82	-0\\
				-0.81	-0\\
				-0.8	-0\\
				-0.79	-0\\
				-0.78	-0\\
				-0.77	-0\\
				-0.76	-0\\
				-0.75	-0\\
				-0.74	-0\\
				-0.73	-0\\
				-0.72	-0\\
				-0.71	-0\\
				-0.7	-0\\
				-0.69	-0\\
				-0.68	-0\\
				-0.67	-0\\
				-0.66	-0\\
				-0.65	-0\\
				-0.64	-0\\
				-0.63	-0\\
				-0.62	-0\\
				-0.61	-0\\
				-0.6	-0\\
				-0.59	-0\\
				-0.58	-0\\
				-0.57	-0\\
				-0.56	-0\\
				-0.55	-0\\
				-0.54	-0\\
				-0.53	-0\\
				-0.52	-0\\
				-0.51	-0\\
				-0.5	-0\\
				-0.49	-0\\
				-0.48	-0\\
				-0.47	-0\\
				-0.46	-0\\
				-0.45	-0\\
				-0.44	-0\\
				-0.43	-0\\
				-0.42	-0\\
				-0.41	-0\\
				-0.4	-0\\
				-0.39	-0\\
				-0.38	-0\\
				-0.37	-0\\
				-0.36	-0\\
				-0.35	-0\\
				-0.34	-0\\
				-0.33	-0\\
				-0.32	-0\\
				-0.31	-0\\
				-0.3	-0\\
				-0.29	-0\\
				-0.28	-0\\
				-0.27	-0\\
				-0.26	-0\\
				-0.25	-0\\
				-0.24	-0\\
				-0.23	-0\\
				-0.22	-0\\
				-0.21	-0\\
				-0.2	-0\\
				-0.19	-0\\
				-0.18	-0\\
				-0.17	-0\\
				-0.16	-0\\
				-0.15	-0\\
				-0.14	-0\\
				-0.13	-0\\
				-0.12	-0\\
				-0.11	-0\\
				-0.0999999999999999	-0\\
				-0.0899999999999999	-0\\
				-0.0800000000000001	-0\\
				-0.0700000000000001	-0\\
				-0.0600000000000001	-0\\
				-0.05	-0\\
				-0.04	-0\\
				-0.03	-0\\
				-0.02	-0\\
				-0.01	-0\\
				0	0\\
				0.01	0\\
				0.02	0\\
				0.03	0\\
				0.04	0\\
				0.05	0\\
				0.0600000000000001	0\\
				0.0700000000000001	0\\
				0.0800000000000001	0\\
				0.0899999999999999	0\\
				0.0999999999999999	0\\
				0.11	0\\
				0.12	0\\
				0.13	0\\
				0.14	0\\
				0.15	0\\
				0.16	0\\
				0.17	0\\
				0.18	0\\
				0.19	0\\
				0.2	0\\
				0.21	0\\
				0.22	0\\
				0.23	0\\
				0.24	0\\
				0.25	0\\
				0.26	0\\
				0.27	0\\
				0.28	0\\
				0.29	0\\
				0.3	0\\
				0.31	0\\
				0.32	0\\
				0.33	0\\
				0.34	0\\
				0.35	0\\
				0.36	0\\
				0.37	0\\
				0.38	0\\
				0.39	0\\
				0.4	0\\
				0.41	0\\
				0.42	0\\
				0.43	0\\
				0.44	0\\
				0.45	0\\
				0.46	0\\
				0.47	0\\
				0.48	0\\
				0.49	0\\
				0.5	0\\
				0.51	0\\
				0.52	0\\
				0.53	0\\
				0.54	0\\
				0.55	0\\
				0.56	0\\
				0.57	0\\
				0.58	0\\
				0.59	0\\
				0.6	0\\
				0.61	0\\
				0.62	0\\
				0.63	0\\
				0.64	0\\
				0.65	0\\
				0.66	0\\
				0.67	0\\
				0.68	0\\
				0.69	0\\
				0.7	0\\
				0.71	0\\
				0.72	0\\
				0.73	0\\
				0.74	0\\
				0.75	0\\
				0.76	0\\
				0.77	0\\
				0.78	0\\
				0.79	0\\
				0.8	0\\
				0.81	0\\
				0.82	0\\
				0.83	0\\
				0.84	0\\
				0.85	0\\
				0.86	0\\
				0.87	0\\
				0.88	0\\
				0.89	0\\
				0.9	0\\
				0.91	0\\
				0.92	0\\
				0.93	0\\
				0.94	0\\
				0.95	0\\
				0.96	0\\
				0.97	0\\
				0.98	0\\
				0.99	0\\
				1	0\\
				1.01	0\\
				1.02	0\\
				1.03	0\\
				1.04	0\\
				1.05	0\\
				1.06	0\\
				1.07	0\\
				1.08	0\\
				1.09	0\\
				1.1	0\\
				1.11	0\\
				1.12	0\\
				1.13	0\\
				1.14	0\\
				1.15	0\\
				1.16	0\\
				1.17	0\\
				1.18	0\\
				1.19	0\\
				1.2	0\\
				1.21	0\\
				1.22	0\\
				1.23	0\\
				1.24	0\\
				1.25	0\\
				1.26	0\\
				1.27	0\\
				1.28	0\\
				1.29	0\\
				1.3	0\\
				1.31	0\\
				1.32	0\\
				1.33	0\\
				1.34	0\\
				1.35	0\\
				1.36	0\\
				1.37	0\\
				1.38	0\\
				1.39	0\\
				1.4	0\\
				1.41	0\\
				1.42	0\\
				1.43	0\\
				1.44	0\\
				1.45	0\\
				1.46	0\\
				1.47	0\\
				1.48	0\\
				1.49	0\\
				1.5	0\\
				1.51	1.01328966291995\\
				1.52	1.0264949580208\\
				1.53	1.03962008549001\\
				1.54	1.05266892842411\\
				1.55	1.06564508482589\\
				1.56	1.07855189559038\\
				1.57	1.09139246907607\\
				1.58	1.10416970275576\\
				1.59	1.11688630235928\\
				1.6	1.12954479885322\\
				1.61	1.14214756354821\\
				1.62	1.15469682157938\\
				1.63	1.16719466396834\\
				1.64	1.17964305844441\\
				1.65	1.19204385917711\\
				1.66	1.20439881555035\\
				1.67	1.21670958009078\\
				1.68	1.22897771564753\\
				1.69	1.24120470190768\\
				1.7	1.25339194132061\\
				1.71	1.26554076449543\\
				1.72	1.27765243512732\\
				1.73	1.28972815450181\\
				1.74	1.30176906562036\\
				1.75	1.31377625698509\\
				1.76	1.32575076607642\\
				1.77	1.33769358255334\\
				1.78	1.3496056512028\\
				1.79	1.36148787466164\\
				1.8	1.3733411159322\\
				1.81	1.38516620071012\\
				1.82	1.39696391954123\\
				1.83	1.40873502982252\\
				1.84	1.42048025766064\\
				1.85	1.43220029960008\\
				1.86	1.44389582423203\\
				1.87	1.45556747369364\\
				1.88	1.46721586506681\\
				1.89	1.47884159168437\\
				1.9	1.49044522435116\\
				1.91	1.50202731248655\\
				1.92	1.51358838519447\\
				1.93	1.52512895226648\\
				1.94	1.53664950512289\\
				1.95	1.54815051769656\\
				1.96	1.55963244726338\\
				1.97	1.57109573522359\\
				1.98	1.58254080783713\\
				1.99	1.59396807691644\\
				2	1.6053779404796\\
			};
			\addlegendentry{p=1/2}
			
			\addplot [color=blue]
			table[row sep=crcr]{%
				-2	-1.77240076800683\\
				-1.99	-1.76145923273575\\
				-1.98	-1.75050696088946\\
				-1.97	-1.73954373992273\\
				-1.96	-1.72856935110364\\
				-1.95	-1.7175835692714\\
				-1.94	-1.70658616258231\\
				-1.93	-1.69557689224283\\
				-1.92	-1.68455551222915\\
				-1.91	-1.67352176899239\\
				-1.9	-1.6624754011485\\
				-1.89	-1.65141613915189\\
				-1.88	-1.64034370495179\\
				-1.87	-1.62925781163014\\
				-1.86	-1.61815816301993\\
				-1.85	-1.60704445330253\\
				-1.84	-1.59591636658272\\
				-1.83	-1.5847735764399\\
				-1.82	-1.57361574545373\\
				-1.81	-1.56244252470257\\
				-1.8	-1.55125355323273\\
				-1.79	-1.5400484574964\\
				-1.78	-1.5288268507561\\
				-1.77	-1.51758833245314\\
				-1.76	-1.50633248753741\\
				-1.75	-1.49505888575568\\
				-1.74	-1.48376708089508\\
				-1.73	-1.47245660997854\\
				-1.72	-1.46112699240822\\
				-1.71	-1.44977772905292\\
				-1.7	-1.43840830127494\\
				-1.69	-1.42701816989144\\
				-1.68	-1.41560677406488\\
				-1.67	-1.40417353011659\\
				-1.66	-1.39271783025691\\
				-1.65	-1.38123904122464\\
				-1.64	-1.36973650282796\\
				-1.63	-1.35820952637779\\
				-1.62	-1.34665739300405\\
				-1.61	-1.33507935184385\\
				-1.6	-1.32347461808979\\
				-1.59	-1.31184237088474\\
				-1.58	-1.30018175104852\\
				-1.57	-1.2884918586197\\
				-1.56	-1.27677175019393\\
				-1.55	-1.26502043603811\\
				-1.54	-1.25323687695694\\
				-1.53	-1.24141998088554\\
				-1.52	-1.22956859917864\\
				-1.51	-1.21768152256268\\
				-1.5	-1.20575747671292\\
				-1.49	-1.19379511741265\\
				-1.48	-0\\
				-1.47	-0\\
				-1.46	-0\\
				-1.45	-0\\
				-1.44	-0\\
				-1.43	-0\\
				-1.42	-0\\
				-1.41	-0\\
				-1.4	-0\\
				-1.39	-0\\
				-1.38	-0\\
				-1.37	-0\\
				-1.36	-0\\
				-1.35	-0\\
				-1.34	-0\\
				-1.33	-0\\
				-1.32	-0\\
				-1.31	-0\\
				-1.3	-0\\
				-1.29	-0\\
				-1.28	-0\\
				-1.27	-0\\
				-1.26	-0\\
				-1.25	-0\\
				-1.24	-0\\
				-1.23	-0\\
				-1.22	-0\\
				-1.21	-0\\
				-1.2	-0\\
				-1.19	-0\\
				-1.18	-0\\
				-1.17	-0\\
				-1.16	-0\\
				-1.15	-0\\
				-1.14	-0\\
				-1.13	-0\\
				-1.12	-0\\
				-1.11	-0\\
				-1.1	-0\\
				-1.09	-0\\
				-1.08	-0\\
				-1.07	-0\\
				-1.06	-0\\
				-1.05	-0\\
				-1.04	-0\\
				-1.03	-0\\
				-1.02	-0\\
				-1.01	-0\\
				-1	-0\\
				-0.99	-0\\
				-0.98	-0\\
				-0.97	-0\\
				-0.96	-0\\
				-0.95	-0\\
				-0.94	-0\\
				-0.93	-0\\
				-0.92	-0\\
				-0.91	-0\\
				-0.9	-0\\
				-0.89	-0\\
				-0.88	-0\\
				-0.87	-0\\
				-0.86	-0\\
				-0.85	-0\\
				-0.84	-0\\
				-0.83	-0\\
				-0.82	-0\\
				-0.81	-0\\
				-0.8	-0\\
				-0.79	-0\\
				-0.78	-0\\
				-0.77	-0\\
				-0.76	-0\\
				-0.75	-0\\
				-0.74	-0\\
				-0.73	-0\\
				-0.72	-0\\
				-0.71	-0\\
				-0.7	-0\\
				-0.69	-0\\
				-0.68	-0\\
				-0.67	-0\\
				-0.66	-0\\
				-0.65	-0\\
				-0.64	-0\\
				-0.63	-0\\
				-0.62	-0\\
				-0.61	-0\\
				-0.6	-0\\
				-0.59	-0\\
				-0.58	-0\\
				-0.57	-0\\
				-0.56	-0\\
				-0.55	-0\\
				-0.54	-0\\
				-0.53	-0\\
				-0.52	-0\\
				-0.51	-0\\
				-0.5	-0\\
				-0.49	-0\\
				-0.48	-0\\
				-0.47	-0\\
				-0.46	-0\\
				-0.45	-0\\
				-0.44	-0\\
				-0.43	-0\\
				-0.42	-0\\
				-0.41	-0\\
				-0.4	-0\\
				-0.39	-0\\
				-0.38	-0\\
				-0.37	-0\\
				-0.36	-0\\
				-0.35	-0\\
				-0.34	-0\\
				-0.33	-0\\
				-0.32	-0\\
				-0.31	-0\\
				-0.3	-0\\
				-0.29	-0\\
				-0.28	-0\\
				-0.27	-0\\
				-0.26	-0\\
				-0.25	-0\\
				-0.24	-0\\
				-0.23	-0\\
				-0.22	-0\\
				-0.21	-0\\
				-0.2	-0\\
				-0.19	-0\\
				-0.18	-0\\
				-0.17	-0\\
				-0.16	-0\\
				-0.15	-0\\
				-0.14	-0\\
				-0.13	-0\\
				-0.12	-0\\
				-0.11	-0\\
				-0.0999999999999999	-0\\
				-0.0899999999999999	-0\\
				-0.0800000000000001	-0\\
				-0.0700000000000001	-0\\
				-0.0600000000000001	-0\\
				-0.05	-0\\
				-0.04	-0\\
				-0.03	-0\\
				-0.02	-0\\
				-0.01	-0\\
				0	0\\
				0.01	0\\
				0.02	0\\
				0.03	0\\
				0.04	0\\
				0.05	0\\
				0.0600000000000001	0\\
				0.0700000000000001	0\\
				0.0800000000000001	0\\
				0.0899999999999999	0\\
				0.0999999999999999	0\\
				0.11	0\\
				0.12	0\\
				0.13	0\\
				0.14	0\\
				0.15	0\\
				0.16	0\\
				0.17	0\\
				0.18	0\\
				0.19	0\\
				0.2	0\\
				0.21	0\\
				0.22	0\\
				0.23	0\\
				0.24	0\\
				0.25	0\\
				0.26	0\\
				0.27	0\\
				0.28	0\\
				0.29	0\\
				0.3	0\\
				0.31	0\\
				0.32	0\\
				0.33	0\\
				0.34	0\\
				0.35	0\\
				0.36	0\\
				0.37	0\\
				0.38	0\\
				0.39	0\\
				0.4	0\\
				0.41	0\\
				0.42	0\\
				0.43	0\\
				0.44	0\\
				0.45	0\\
				0.46	0\\
				0.47	0\\
				0.48	0\\
				0.49	0\\
				0.5	0\\
				0.51	0\\
				0.52	0\\
				0.53	0\\
				0.54	0\\
				0.55	0\\
				0.56	0\\
				0.57	0\\
				0.58	0\\
				0.59	0\\
				0.6	0\\
				0.61	0\\
				0.62	0\\
				0.63	0\\
				0.64	0\\
				0.65	0\\
				0.66	0\\
				0.67	0\\
				0.68	0\\
				0.69	0\\
				0.7	0\\
				0.71	0\\
				0.72	0\\
				0.73	0\\
				0.74	0\\
				0.75	0\\
				0.76	0\\
				0.77	0\\
				0.78	0\\
				0.79	0\\
				0.8	0\\
				0.81	0\\
				0.82	0\\
				0.83	0\\
				0.84	0\\
				0.85	0\\
				0.86	0\\
				0.87	0\\
				0.88	0\\
				0.89	0\\
				0.9	0\\
				0.91	0\\
				0.92	0\\
				0.93	0\\
				0.94	0\\
				0.95	0\\
				0.96	0\\
				0.97	0\\
				0.98	0\\
				0.99	0\\
				1	0\\
				1.01	0\\
				1.02	0\\
				1.03	0\\
				1.04	0\\
				1.05	0\\
				1.06	0\\
				1.07	0\\
				1.08	0\\
				1.09	0\\
				1.1	0\\
				1.11	0\\
				1.12	0\\
				1.13	0\\
				1.14	0\\
				1.15	0\\
				1.16	0\\
				1.17	0\\
				1.18	0\\
				1.19	0\\
				1.2	0\\
				1.21	0\\
				1.22	0\\
				1.23	0\\
				1.24	0\\
				1.25	0\\
				1.26	0\\
				1.27	0\\
				1.28	0\\
				1.29	0\\
				1.3	0\\
				1.31	0\\
				1.32	0\\
				1.33	0\\
				1.34	0\\
				1.35	0\\
				1.36	0\\
				1.37	0\\
				1.38	0\\
				1.39	0\\
				1.4	0\\
				1.41	0\\
				1.42	0\\
				1.43	0\\
				1.44	0\\
				1.45	0\\
				1.46	0\\
				1.47	0\\
				1.48	0\\
				1.49	1.19379511741265\\
				1.5	1.20575747671292\\
				1.51	1.21768152256268\\
				1.52	1.22956859917864\\
				1.53	1.24141998088554\\
				1.54	1.25323687695694\\
				1.55	1.26502043603811\\
				1.56	1.27677175019393\\
				1.57	1.2884918586197\\
				1.58	1.30018175104852\\
				1.59	1.31184237088474\\
				1.6	1.32347461808979\\
				1.61	1.33507935184385\\
				1.62	1.34665739300405\\
				1.63	1.35820952637779\\
				1.64	1.36973650282796\\
				1.65	1.38123904122464\\
				1.66	1.39271783025691\\
				1.67	1.40417353011659\\
				1.68	1.41560677406488\\
				1.69	1.42701816989144\\
				1.7	1.43840830127494\\
				1.71	1.44977772905292\\
				1.72	1.46112699240822\\
				1.73	1.47245660997854\\
				1.74	1.48376708089508\\
				1.75	1.49505888575568\\
				1.76	1.50633248753741\\
				1.77	1.51758833245314\\
				1.78	1.5288268507561\\
				1.79	1.5400484574964\\
				1.8	1.55125355323273\\
				1.81	1.56244252470257\\
				1.82	1.57361574545373\\
				1.83	1.5847735764399\\
				1.84	1.59591636658272\\
				1.85	1.60704445330253\\
				1.86	1.61815816301993\\
				1.87	1.62925781163014\\
				1.88	1.64034370495179\\
				1.89	1.65141613915189\\
				1.9	1.6624754011485\\
				1.91	1.67352176899239\\
				1.92	1.68455551222915\\
				1.93	1.69557689224283\\
				1.94	1.70658616258231\\
				1.95	1.7175835692714\\
				1.96	1.72856935110364\\
				1.97	1.73954373992273\\
				1.98	1.75050696088946\\
				1.99	1.76145923273575\\
				2	1.77240076800683\\
			};
			\addlegendentry{p=1/3}
			
			\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
			table[row sep=crcr]{%
				-2	-1.31535430303163\\
				-1.99	-1.30412687718225\\
				-1.98	-1.29288850688844\\
				-1.97	-1.28163902011415\\
				-1.96	-1.27037824098989\\
				-1.95	-1.2591059897027\\
				-1.94	-1.2478220823821\\
				-1.93	-1.23652633098216\\
				-1.92	-1.2252185431593\\
				-1.91	-1.21389852214569\\
				-1.9	-1.20256606661821\\
				-1.89	-1.19122097056252\\
				-1.88	-1.17986302313229\\
				-1.87	-1.1684920085032\\
				-1.86	-1.15710770572159\\
				-1.85	-1.14570988854743\\
				-1.84	-1.1342983252915\\
				-1.83	-1.12287277864637\\
				-1.82	-1.11143300551102\\
				-1.81	-1.09997875680871\\
				-1.8	-1.08850977729795\\
				-1.79	-1.07702580537607\\
				-1.78	-1.06552657287523\\
				-1.77	-1.05401180485034\\
				-1.76	-1.0424812193587\\
				-1.75	-1.03093452723085\\
				-1.74	-1.01937143183228\\
				-1.73	-1.00779162881545\\
				-1.72	-0.996194805861919\\
				-1.71	-0.984580642413768\\
				-1.7	-0.972948809394089\\
				-1.69	-0.961298968915846\\
				-1.68	-0.949630773978595\\
				-1.67	-0.937943868152457\\
				-1.66	-0.926237885248706\\
				-1.65	-0.914512448976311\\
				-1.64	-0.902767172583714\\
				-1.63	-0.8910016584851\\
				-1.62	-0.879215497870371\\
				-1.61	-0.867408270297966\\
				-1.6	-0.855579543269662\\
				-1.59	-0.84372887178639\\
				-1.58	-0.831855797884079\\
				-1.57	-0.819959850148461\\
				-1.56	-0.808040543207713\\
				-1.55	-0.796097377201737\\
				-1.54	-0.784129837226806\\
				-1.53	-0.772137392754236\\
				-1.52	-0.760119497021632\\
				-1.51	-0.748075586395189\\
				-1.5	-0.736005079701424\\
				-1.49	-0.723907377526603\\
				-1.48	-0.71178186148201\\
				-1.47	-0.699627893433115\\
				-1.46	-0.687444814690514\\
				-1.45	-0.675231945160422\\
				-1.44	-0.662988582452326\\
				-1.43	-0\\
				-1.42	-0\\
				-1.41	-0\\
				-1.4	-0\\
				-1.39	-0\\
				-1.38	-0\\
				-1.37	-0\\
				-1.36	-0\\
				-1.35	-0\\
				-1.34	-0\\
				-1.33	-0\\
				-1.32	-0\\
				-1.31	-0\\
				-1.3	-0\\
				-1.29	-0\\
				-1.28	-0\\
				-1.27	-0\\
				-1.26	-0\\
				-1.25	-0\\
				-1.24	-0\\
				-1.23	-0\\
				-1.22	-0\\
				-1.21	-0\\
				-1.2	-0\\
				-1.19	-0\\
				-1.18	-0\\
				-1.17	-0\\
				-1.16	-0\\
				-1.15	-0\\
				-1.14	-0\\
				-1.13	-0\\
				-1.12	-0\\
				-1.11	-0\\
				-1.1	-0\\
				-1.09	-0\\
				-1.08	-0\\
				-1.07	-0\\
				-1.06	-0\\
				-1.05	-0\\
				-1.04	-0\\
				-1.03	-0\\
				-1.02	-0\\
				-1.01	-0\\
				-1	-0\\
				-0.99	-0\\
				-0.98	-0\\
				-0.97	-0\\
				-0.96	-0\\
				-0.95	-0\\
				-0.94	0\\
				-0.93	0\\
				-0.92	0\\
				-0.91	0\\
				-0.9	0\\
				-0.89	0\\
				-0.88	0\\
				-0.87	0\\
				-0.86	0\\
				-0.85	0\\
				-0.84	0\\
				-0.83	0\\
				-0.82	0\\
				-0.81	0\\
				-0.8	0\\
				-0.79	0\\
				-0.78	0\\
				-0.77	0\\
				-0.76	0\\
				-0.75	0\\
				-0.74	0\\
				-0.73	0\\
				-0.72	0\\
				-0.71	0\\
				-0.7	0\\
				-0.69	0\\
				-0.68	0\\
				-0.67	0\\
				-0.66	0\\
				-0.65	0\\
				-0.64	0\\
				-0.63	0\\
				-0.62	0\\
				-0.61	0\\
				-0.6	0\\
				-0.59	0\\
				-0.58	0\\
				-0.57	0\\
				-0.56	0\\
				-0.55	0\\
				-0.54	0\\
				-0.53	0\\
				-0.52	0\\
				-0.51	0\\
				-0.5	0\\
				-0.49	0\\
				-0.48	0\\
				-0.47	0\\
				-0.46	0\\
				-0.45	0\\
				-0.44	0\\
				-0.43	0\\
				-0.42	0\\
				-0.41	0\\
				-0.4	0\\
				-0.39	0\\
				-0.38	0\\
				-0.37	0\\
				-0.36	0\\
				-0.35	0\\
				-0.34	0\\
				-0.33	0\\
				-0.32	0\\
				-0.31	0\\
				-0.3	0\\
				-0.29	0\\
				-0.28	0\\
				-0.27	0\\
				-0.26	-0\\
				-0.25	-0\\
				-0.24	-0\\
				-0.23	-0\\
				-0.22	-0\\
				-0.21	-0\\
				-0.2	-0\\
				-0.19	-0\\
				-0.18	-0\\
				-0.17	-0\\
				-0.16	-0\\
				-0.15	-0\\
				-0.14	-0\\
				-0.13	-0\\
				-0.12	-0\\
				-0.11	-0\\
				-0.0999999999999999	-0\\
				-0.0899999999999999	-0\\
				-0.0800000000000001	-0\\
				-0.0700000000000001	-0\\
				-0.0600000000000001	-0\\
				-0.05	-0\\
				-0.04	-0\\
				-0.03	-0\\
				-0.02	-0\\
				-0.01	-0\\
				0	0\\
				0.01	0\\
				0.02	0\\
				0.03	0\\
				0.04	0\\
				0.05	0\\
				0.0600000000000001	0\\
				0.0700000000000001	0\\
				0.0800000000000001	0\\
				0.0899999999999999	0\\
				0.0999999999999999	0\\
				0.11	0\\
				0.12	0\\
				0.13	0\\
				0.14	0\\
				0.15	0\\
				0.16	0\\
				0.17	0\\
				0.18	0\\
				0.19	0\\
				0.2	0\\
				0.21	0\\
				0.22	0\\
				0.23	0\\
				0.24	0\\
				0.25	0\\
				0.26	0\\
				0.27	-0\\
				0.28	-0\\
				0.29	-0\\
				0.3	-0\\
				0.31	-0\\
				0.32	-0\\
				0.33	-0\\
				0.34	-0\\
				0.35	-0\\
				0.36	-0\\
				0.37	-0\\
				0.38	-0\\
				0.39	-0\\
				0.4	-0\\
				0.41	-0\\
				0.42	-0\\
				0.43	-0\\
				0.44	-0\\
				0.45	-0\\
				0.46	-0\\
				0.47	-0\\
				0.48	-0\\
				0.49	-0\\
				0.5	-0\\
				0.51	-0\\
				0.52	-0\\
				0.53	-0\\
				0.54	-0\\
				0.55	-0\\
				0.56	-0\\
				0.57	-0\\
				0.58	-0\\
				0.59	-0\\
				0.6	-0\\
				0.61	-0\\
				0.62	-0\\
				0.63	-0\\
				0.64	-0\\
				0.65	-0\\
				0.66	-0\\
				0.67	-0\\
				0.68	-0\\
				0.69	-0\\
				0.7	-0\\
				0.71	-0\\
				0.72	-0\\
				0.73	-0\\
				0.74	-0\\
				0.75	-0\\
				0.76	-0\\
				0.77	-0\\
				0.78	-0\\
				0.79	-0\\
				0.8	-0\\
				0.81	-0\\
				0.82	-0\\
				0.83	-0\\
				0.84	-0\\
				0.85	-0\\
				0.86	-0\\
				0.87	-0\\
				0.88	-0\\
				0.89	-0\\
				0.9	-0\\
				0.91	-0\\
				0.92	-0\\
				0.93	-0\\
				0.94	-0\\
				0.95	0\\
				0.96	0\\
				0.97	0\\
				0.98	0\\
				0.99	0\\
				1	0\\
				1.01	0\\
				1.02	0\\
				1.03	0\\
				1.04	0\\
				1.05	0\\
				1.06	0\\
				1.07	0\\
				1.08	0\\
				1.09	0\\
				1.1	0\\
				1.11	0\\
				1.12	0\\
				1.13	0\\
				1.14	0\\
				1.15	0\\
				1.16	0\\
				1.17	0\\
				1.18	0\\
				1.19	0\\
				1.2	0\\
				1.21	0\\
				1.22	0\\
				1.23	0\\
				1.24	0\\
				1.25	0\\
				1.26	0\\
				1.27	0\\
				1.28	0\\
				1.29	0\\
				1.3	0\\
				1.31	0\\
				1.32	0\\
				1.33	0\\
				1.34	0\\
				1.35	0\\
				1.36	0\\
				1.37	0\\
				1.38	0\\
				1.39	0\\
				1.4	0\\
				1.41	0\\
				1.42	0\\
				1.43	0\\
				1.44	0.662988582452326\\
				1.45	0.675231945160422\\
				1.46	0.687444814690514\\
				1.47	0.699627893433115\\
				1.48	0.71178186148201\\
				1.49	0.723907377526603\\
				1.5	0.736005079701424\\
				1.51	0.748075586395189\\
				1.52	0.760119497021632\\
				1.53	0.772137392754236\\
				1.54	0.784129837226806\\
				1.55	0.796097377201737\\
				1.56	0.808040543207713\\
				1.57	0.819959850148461\\
				1.58	0.831855797884079\\
				1.59	0.84372887178639\\
				1.6	0.855579543269662\\
				1.61	0.867408270297966\\
				1.62	0.879215497870371\\
				1.63	0.8910016584851\\
				1.64	0.902767172583714\\
				1.65	0.914512448976311\\
				1.66	0.926237885248706\\
				1.67	0.937943868152457\\
				1.68	0.949630773978595\\
				1.69	0.961298968915846\\
				1.7	0.972948809394089\\
				1.71	0.984580642413768\\
				1.72	0.996194805861919\\
				1.73	1.00779162881545\\
				1.74	1.01937143183228\\
				1.75	1.03093452723085\\
				1.76	1.0424812193587\\
				1.77	1.05401180485034\\
				1.78	1.06552657287523\\
				1.79	1.07702580537607\\
				1.8	1.08850977729795\\
				1.81	1.09997875680871\\
				1.82	1.11143300551102\\
				1.83	1.12287277864637\\
				1.84	1.1342983252915\\
				1.85	1.14570988854743\\
				1.86	1.15710770572159\\
				1.87	1.1684920085032\\
				1.88	1.17986302313229\\
				1.89	1.19122097056252\\
				1.9	1.20256606661821\\
				1.91	1.21389852214569\\
				1.92	1.2252185431593\\
				1.93	1.23652633098216\\
				1.94	1.2478220823821\\
				1.95	1.2591059897027\\
				1.96	1.27037824098989\\
				1.97	1.28163902011415\\
				1.98	1.29288850688844\\
				1.99	1.30412687718225\\
				2	1.31535430303163\\
			};
			\addplot [color=red, dotted, line width=1.0pt, forget plot]
			table[row sep=crcr]{%
				-2	-1.6121666614493\\
				-1.99	-1.60090870585628\\
				-1.98	-1.58963791547703\\
				-1.97	-1.5783540682356\\
				-1.96	-1.56705693664796\\
				-1.95	-1.55574628765242\\
				-1.94	-1.54442188243374\\
				-1.93	-1.53308347624034\\
				-1.92	-1.52173081819441\\
				-1.91	-1.51036365109467\\
				-1.9	-1.49898171121132\\
				-1.89	-1.48758472807287\\
				-1.88	-1.4761724242445\\
				-1.87	-1.46474451509747\\
				-1.86	-1.45330070856923\\
				-1.85	-1.44184070491379\\
				-1.84	-1.43036419644176\\
				-1.83	-1.41887086724975\\
				-1.82	-1.40736039293845\\
				-1.81	-1.3958324403189\\
				-1.8	-1.38428666710637\\
				-1.79	-1.37272272160123\\
				-1.78	-1.36114024235611\\
				-1.77	-1.34953885782873\\
				-1.76	-1.33791818601961\\
				-1.75	-1.32627783409391\\
				-1.74	-1.31461739798657\\
				-1.73	-1.3029364619899\\
				-1.72	-1.29123459832264\\
				-1.71	-1.2795113666796\\
				-1.7	-1.26776631376073\\
				-1.69	-1.25599897277863\\
				-1.68	-1.24420886294325\\
				-1.67	-1.23239548892253\\
				-1.66	-1.22055834027775\\
				-1.65	-1.20869689087207\\
				-1.64	-1.19681059825079\\
				-1.63	-1.18489890299179\\
				-1.62	-1.17296122802441\\
				-1.61	-1.16099697791491\\
				-1.6	-1.14900553811672\\
				-1.59	-1.13698627418321\\
				-1.58	-1.124938530941\\
				-1.57	-1.11286163162129\\
				-1.56	-1.10075487694682\\
				-1.55	-1.08861754417169\\
				-1.54	-1.07644888607117\\
				-1.53	-1.06424812987859\\
				-1.52	-1.05201447616567\\
				-1.51	-1.03974709766321\\
				-1.5	-0\\
				-1.49	-0\\
				-1.48	-0\\
				-1.47	-0\\
				-1.46	-0\\
				-1.45	-0\\
				-1.44	-0\\
				-1.43	-0\\
				-1.42	-0\\
				-1.41	-0\\
				-1.4	-0\\
				-1.39	-0\\
				-1.38	-0\\
				-1.37	-0\\
				-1.36	-0\\
				-1.35	-0\\
				-1.34	-0\\
				-1.33	-0\\
				-1.32	-0\\
				-1.31	-0\\
				-1.3	-0\\
				-1.29	-0\\
				-1.28	-0\\
				-1.27	-0\\
				-1.26	-0\\
				-1.25	-0\\
				-1.24	-0\\
				-1.23	-0\\
				-1.22	-0\\
				-1.21	-0\\
				-1.2	-0\\
				-1.19	-0\\
				-1.18	-0\\
				-1.17	-0\\
				-1.16	-0\\
				-1.15	-0\\
				-1.14	-0\\
				-1.13	-0\\
				-1.12	-0\\
				-1.11	-0\\
				-1.1	-0\\
				-1.09	-0\\
				-1.08	-0\\
				-1.07	-0\\
				-1.06	-0\\
				-1.05	-0\\
				-1.04	-0\\
				-1.03	-0\\
				-1.02	-0\\
				-1.01	-0\\
				-1	-0\\
				-0.99	-0\\
				-0.98	-0\\
				-0.97	-0\\
				-0.96	-0\\
				-0.95	-0\\
				-0.94	-0\\
				-0.93	-0\\
				-0.92	-0\\
				-0.91	-0\\
				-0.9	-0\\
				-0.89	-0\\
				-0.88	-0\\
				-0.87	-0\\
				-0.86	-0\\
				-0.85	-0\\
				-0.84	-0\\
				-0.83	-0\\
				-0.82	0\\
				-0.81	0\\
				-0.8	0\\
				-0.79	0\\
				-0.78	0\\
				-0.77	0\\
				-0.76	0\\
				-0.75	0\\
				-0.74	0\\
				-0.73	0\\
				-0.72	0\\
				-0.71	0\\
				-0.7	0\\
				-0.69	0\\
				-0.68	0\\
				-0.67	0\\
				-0.66	0\\
				-0.65	0\\
				-0.64	0\\
				-0.63	0\\
				-0.62	0\\
				-0.61	0\\
				-0.6	0\\
				-0.59	0\\
				-0.58	0\\
				-0.57	0\\
				-0.56	0\\
				-0.55	0\\
				-0.54	0\\
				-0.53	0\\
				-0.52	0\\
				-0.51	0\\
				-0.5	0\\
				-0.49	0\\
				-0.48	0\\
				-0.47	0\\
				-0.46	0\\
				-0.45	0\\
				-0.44	0\\
				-0.43	0\\
				-0.42	0\\
				-0.41	0\\
				-0.4	0\\
				-0.39	-0\\
				-0.38	-0\\
				-0.37	-0\\
				-0.36	-0\\
				-0.35	-0\\
				-0.34	-0\\
				-0.33	-0\\
				-0.32	-0\\
				-0.31	-0\\
				-0.3	-0\\
				-0.29	-0\\
				-0.28	-0\\
				-0.27	-0\\
				-0.26	-0\\
				-0.25	-0\\
				-0.24	-0\\
				-0.23	-0\\
				-0.22	-0\\
				-0.21	-0\\
				-0.2	-0\\
				-0.19	-0\\
				-0.18	-0\\
				-0.17	-0\\
				-0.16	-0\\
				-0.15	-0\\
				-0.14	-0\\
				-0.13	-0\\
				-0.12	-0\\
				-0.11	-0\\
				-0.0999999999999999	-0\\
				-0.0899999999999999	-0\\
				-0.0800000000000001	-0\\
				-0.0700000000000001	-0\\
				-0.0600000000000001	-0\\
				-0.05	-0\\
				-0.04	-0\\
				-0.03	-0\\
				-0.02	-0\\
				-0.01	-0\\
				0	0\\
				0.01	0\\
				0.02	0\\
				0.03	0\\
				0.04	0\\
				0.05	0\\
				0.0600000000000001	0\\
				0.0700000000000001	0\\
				0.0800000000000001	0\\
				0.0899999999999999	0\\
				0.0999999999999999	0\\
				0.11	0\\
				0.12	0\\
				0.13	0\\
				0.14	0\\
				0.15	0\\
				0.16	0\\
				0.17	0\\
				0.18	0\\
				0.19	0\\
				0.2	0\\
				0.21	0\\
				0.22	0\\
				0.23	0\\
				0.24	0\\
				0.25	0\\
				0.26	0\\
				0.27	0\\
				0.28	0\\
				0.29	0\\
				0.3	0\\
				0.31	0\\
				0.32	0\\
				0.33	0\\
				0.34	0\\
				0.35	0\\
				0.36	0\\
				0.37	0\\
				0.38	0\\
				0.39	0\\
				0.4	-0\\
				0.41	-0\\
				0.42	-0\\
				0.43	-0\\
				0.44	-0\\
				0.45	-0\\
				0.46	-0\\
				0.47	-0\\
				0.48	-0\\
				0.49	-0\\
				0.5	-0\\
				0.51	-0\\
				0.52	-0\\
				0.53	-0\\
				0.54	-0\\
				0.55	-0\\
				0.56	-0\\
				0.57	-0\\
				0.58	-0\\
				0.59	-0\\
				0.6	-0\\
				0.61	-0\\
				0.62	-0\\
				0.63	-0\\
				0.64	-0\\
				0.65	-0\\
				0.66	-0\\
				0.67	-0\\
				0.68	-0\\
				0.69	-0\\
				0.7	-0\\
				0.71	-0\\
				0.72	-0\\
				0.73	-0\\
				0.74	-0\\
				0.75	-0\\
				0.76	-0\\
				0.77	-0\\
				0.78	-0\\
				0.79	-0\\
				0.8	-0\\
				0.81	-0\\
				0.82	-0\\
				0.83	0\\
				0.84	0\\
				0.85	0\\
				0.86	0\\
				0.87	0\\
				0.88	0\\
				0.89	0\\
				0.9	0\\
				0.91	0\\
				0.92	0\\
				0.93	0\\
				0.94	0\\
				0.95	0\\
				0.96	0\\
				0.97	0\\
				0.98	0\\
				0.99	0\\
				1	0\\
				1.01	0\\
				1.02	0\\
				1.03	0\\
				1.04	0\\
				1.05	0\\
				1.06	0\\
				1.07	0\\
				1.08	0\\
				1.09	0\\
				1.1	0\\
				1.11	0\\
				1.12	0\\
				1.13	0\\
				1.14	0\\
				1.15	0\\
				1.16	0\\
				1.17	0\\
				1.18	0\\
				1.19	0\\
				1.2	0\\
				1.21	0\\
				1.22	0\\
				1.23	0\\
				1.24	0\\
				1.25	0\\
				1.26	0\\
				1.27	0\\
				1.28	0\\
				1.29	0\\
				1.3	0\\
				1.31	0\\
				1.32	0\\
				1.33	0\\
				1.34	0\\
				1.35	0\\
				1.36	0\\
				1.37	0\\
				1.38	0\\
				1.39	0\\
				1.4	0\\
				1.41	0\\
				1.42	0\\
				1.43	0\\
				1.44	0\\
				1.45	0\\
				1.46	0\\
				1.47	0\\
				1.48	0\\
				1.49	0\\
				1.5	0\\
				1.51	1.03974709766321\\
				1.52	1.05201447616567\\
				1.53	1.06424812987859\\
				1.54	1.07644888607117\\
				1.55	1.08861754417169\\
				1.56	1.10075487694682\\
				1.57	1.11286163162129\\
				1.58	1.124938530941\\
				1.59	1.13698627418321\\
				1.6	1.14900553811672\\
				1.61	1.16099697791491\\
				1.62	1.17296122802441\\
				1.63	1.18489890299179\\
				1.64	1.19681059825079\\
				1.65	1.20869689087207\\
				1.66	1.22055834027775\\
				1.67	1.23239548892253\\
				1.68	1.24420886294325\\
				1.69	1.25599897277863\\
				1.7	1.26776631376073\\
				1.71	1.2795113666796\\
				1.72	1.29123459832264\\
				1.73	1.3029364619899\\
				1.74	1.31461739798657\\
				1.75	1.32627783409391\\
				1.76	1.33791818601961\\
				1.77	1.34953885782873\\
				1.78	1.36114024235611\\
				1.79	1.37272272160123\\
				1.8	1.38428666710637\\
				1.81	1.3958324403189\\
				1.82	1.40736039293845\\
				1.83	1.41887086724975\\
				1.84	1.43036419644176\\
				1.85	1.44184070491379\\
				1.86	1.45330070856923\\
				1.87	1.46474451509747\\
				1.88	1.4761724242445\\
				1.89	1.48758472807287\\
				1.9	1.49898171121132\\
				1.91	1.51036365109467\\
				1.92	1.52173081819441\\
				1.93	1.53308347624034\\
				1.94	1.54442188243374\\
				1.95	1.55574628765242\\
				1.96	1.56705693664796\\
				1.97	1.5783540682356\\
				1.98	1.58963791547703\\
				1.99	1.60090870585628\\
				2	1.6121666614493\\
			};
			\addplot [color=blue, dotted, line width=1.0pt, forget plot]
			table[row sep=crcr]{%
				-2	-1.77420876204046\\
				-1.99	-1.76330984131119\\
				-1.98	-1.75240147828439\\
				-1.97	-1.74148350904347\\
				-1.96	-1.73055576568291\\
				-1.95	-1.71961807618322\\
				-1.94	-1.70867026428115\\
				-1.93	-1.69771214933483\\
				-1.92	-1.68674354618372\\
				-1.91	-1.67576426500307\\
				-1.9	-1.66477411115259\\
				-1.89	-1.6537728850192\\
				-1.88	-1.64276038185341\\
				-1.87	-1.6317363915992\\
				-1.86	-1.62070069871691\\
				-1.85	-1.60965308199897\\
				-1.84	-1.59859331437803\\
				-1.83	-1.58752116272714\\
				-1.82	-1.57643638765162\\
				-1.81	-1.56533874327212\\
				-1.8	-1.55422797699858\\
				-1.79	-1.54310382929449\\
				-1.78	-1.53196603343103\\
				-1.77	-1.52081431523061\\
				-1.76	-1.50964839279915\\
				-1.75	-1.49846797624666\\
				-1.74	-1.48727276739541\\
				-1.73	-1.47606245947507\\
				-1.72	-1.46483673680417\\
				-1.71	-1.45359527445705\\
				-1.7	-1.4423377379157\\
				-1.69	-1.43106378270544\\
				-1.68	-1.41977305401374\\
				-1.67	-1.40846518629126\\
				-1.66	-1.3971398028339\\
				-1.65	-1.38579651534514\\
				-1.64	-1.37443492347725\\
				-1.63	-1.36305461435038\\
				-1.62	-1.35165516204814\\
				-1.61	-1.34023612708839\\
				-1.6	-1.32879705586774\\
				-1.59	-1.31733748007827\\
				-1.58	-1.3058569160948\\
				-1.57	-1.2943548643309\\
				-1.56	-1.28283080856188\\
				-1.55	-1.27128421521262\\
				-1.54	-1.25971453260816\\
				-1.53	-1.24812119018474\\
				-1.52	-1.2365035976588\\
				-1.51	-1.22486114415128\\
				-1.5	-1.21319319726444\\
				-1.49	-1.20149910210802\\
				-1.48	-0\\
				-1.47	-0\\
				-1.46	-0\\
				-1.45	-0\\
				-1.44	-0\\
				-1.43	-0\\
				-1.42	-0\\
				-1.41	-0\\
				-1.4	-0\\
				-1.39	-0\\
				-1.38	-0\\
				-1.37	-0\\
				-1.36	-0\\
				-1.35	-0\\
				-1.34	-0\\
				-1.33	-0\\
				-1.32	-0\\
				-1.31	-0\\
				-1.3	-0\\
				-1.29	-0\\
				-1.28	-0\\
				-1.27	-0\\
				-1.26	-0\\
				-1.25	-0\\
				-1.24	-0\\
				-1.23	-0\\
				-1.22	-0\\
				-1.21	-0\\
				-1.2	-0\\
				-1.19	-0\\
				-1.18	-0\\
				-1.17	-0\\
				-1.16	-0\\
				-1.15	-0\\
				-1.14	-0\\
				-1.13	-0\\
				-1.12	-0\\
				-1.11	-0\\
				-1.1	-0\\
				-1.09	-0\\
				-1.08	-0\\
				-1.07	-0\\
				-1.06	-0\\
				-1.05	-0\\
				-1.04	-0\\
				-1.03	-0\\
				-1.02	-0\\
				-1.01	-0\\
				-1	-0\\
				-0.99	-0\\
				-0.98	-0\\
				-0.97	-0\\
				-0.96	-0\\
				-0.95	-0\\
				-0.94	-0\\
				-0.93	-0\\
				-0.92	-0\\
				-0.91	-0\\
				-0.9	-0\\
				-0.89	-0\\
				-0.88	-0\\
				-0.87	-0\\
				-0.86	-0\\
				-0.85	-0\\
				-0.84	-0\\
				-0.83	-0\\
				-0.82	-0\\
				-0.81	-0\\
				-0.8	-0\\
				-0.79	-0\\
				-0.78	-0\\
				-0.77	-0\\
				-0.76	-0\\
				-0.75	-0\\
				-0.74	-0\\
				-0.73	-0\\
				-0.72	-0\\
				-0.71	-0\\
				-0.7	0\\
				-0.69	0\\
				-0.68	0\\
				-0.67	0\\
				-0.66	0\\
				-0.65	0\\
				-0.64	0\\
				-0.63	0\\
				-0.62	0\\
				-0.61	0\\
				-0.6	0\\
				-0.59	0\\
				-0.58	0\\
				-0.57	0\\
				-0.56	0\\
				-0.55	0\\
				-0.54	0\\
				-0.53	0\\
				-0.52	0\\
				-0.51	0\\
				-0.5	0\\
				-0.49	0\\
				-0.48	0\\
				-0.47	0\\
				-0.46	0\\
				-0.45	0\\
				-0.44	0\\
				-0.43	0\\
				-0.42	0\\
				-0.41	0\\
				-0.4	-0\\
				-0.39	-0\\
				-0.38	-0\\
				-0.37	-0\\
				-0.36	-0\\
				-0.35	-0\\
				-0.34	-0\\
				-0.33	-0\\
				-0.32	-0\\
				-0.31	-0\\
				-0.3	-0\\
				-0.29	-0\\
				-0.28	-0\\
				-0.27	-0\\
				-0.26	-0\\
				-0.25	-0\\
				-0.24	-0\\
				-0.23	-0\\
				-0.22	-0\\
				-0.21	-0\\
				-0.2	-0\\
				-0.19	-0\\
				-0.18	-0\\
				-0.17	-0\\
				-0.16	-0\\
				-0.15	-0\\
				-0.14	-0\\
				-0.13	-0\\
				-0.12	-0\\
				-0.11	-0\\
				-0.0999999999999999	-0\\
				-0.0899999999999999	-0\\
				-0.0800000000000001	-0\\
				-0.0700000000000001	-0\\
				-0.0600000000000001	-0\\
				-0.05	-0\\
				-0.04	-0\\
				-0.03	-0\\
				-0.02	-0\\
				-0.01	-0\\
				0	0\\
				0.01	0\\
				0.02	0\\
				0.03	0\\
				0.04	0\\
				0.05	0\\
				0.0600000000000001	0\\
				0.0700000000000001	0\\
				0.0800000000000001	0\\
				0.0899999999999999	0\\
				0.0999999999999999	0\\
				0.11	0\\
				0.12	0\\
				0.13	0\\
				0.14	0\\
				0.15	0\\
				0.16	0\\
				0.17	0\\
				0.18	0\\
				0.19	0\\
				0.2	0\\
				0.21	0\\
				0.22	0\\
				0.23	0\\
				0.24	0\\
				0.25	0\\
				0.26	0\\
				0.27	0\\
				0.28	0\\
				0.29	0\\
				0.3	0\\
				0.31	0\\
				0.32	0\\
				0.33	0\\
				0.34	0\\
				0.35	0\\
				0.36	0\\
				0.37	0\\
				0.38	0\\
				0.39	0\\
				0.4	0\\
				0.41	-0\\
				0.42	-0\\
				0.43	-0\\
				0.44	-0\\
				0.45	-0\\
				0.46	-0\\
				0.47	-0\\
				0.48	-0\\
				0.49	-0\\
				0.5	-0\\
				0.51	-0\\
				0.52	-0\\
				0.53	-0\\
				0.54	-0\\
				0.55	-0\\
				0.56	-0\\
				0.57	-0\\
				0.58	-0\\
				0.59	-0\\
				0.6	-0\\
				0.61	-0\\
				0.62	-0\\
				0.63	-0\\
				0.64	-0\\
				0.65	-0\\
				0.66	-0\\
				0.67	-0\\
				0.68	-0\\
				0.69	-0\\
				0.7	-0\\
				0.71	0\\
				0.72	0\\
				0.73	0\\
				0.74	0\\
				0.75	0\\
				0.76	0\\
				0.77	0\\
				0.78	0\\
				0.79	0\\
				0.8	0\\
				0.81	0\\
				0.82	0\\
				0.83	0\\
				0.84	0\\
				0.85	0\\
				0.86	0\\
				0.87	0\\
				0.88	0\\
				0.89	0\\
				0.9	0\\
				0.91	0\\
				0.92	0\\
				0.93	0\\
				0.94	0\\
				0.95	0\\
				0.96	0\\
				0.97	0\\
				0.98	0\\
				0.99	0\\
				1	0\\
				1.01	0\\
				1.02	0\\
				1.03	0\\
				1.04	0\\
				1.05	0\\
				1.06	0\\
				1.07	0\\
				1.08	0\\
				1.09	0\\
				1.1	0\\
				1.11	0\\
				1.12	0\\
				1.13	0\\
				1.14	0\\
				1.15	0\\
				1.16	0\\
				1.17	0\\
				1.18	0\\
				1.19	0\\
				1.2	0\\
				1.21	0\\
				1.22	0\\
				1.23	0\\
				1.24	0\\
				1.25	0\\
				1.26	0\\
				1.27	0\\
				1.28	0\\
				1.29	0\\
				1.3	0\\
				1.31	0\\
				1.32	0\\
				1.33	0\\
				1.34	0\\
				1.35	0\\
				1.36	0\\
				1.37	0\\
				1.38	0\\
				1.39	0\\
				1.4	0\\
				1.41	0\\
				1.42	0\\
				1.43	0\\
				1.44	0\\
				1.45	0\\
				1.46	0\\
				1.47	0\\
				1.48	0\\
				1.49	1.20149910210802\\
				1.5	1.21319319726444\\
				1.51	1.22486114415128\\
				1.52	1.2365035976588\\
				1.53	1.24812119018474\\
				1.54	1.25971453260816\\
				1.55	1.27128421521262\\
				1.56	1.28283080856188\\
				1.57	1.2943548643309\\
				1.58	1.3058569160948\\
				1.59	1.31733748007827\\
				1.6	1.32879705586774\\
				1.61	1.34023612708839\\
				1.62	1.35165516204814\\
				1.63	1.36305461435038\\
				1.64	1.37443492347725\\
				1.65	1.38579651534514\\
				1.66	1.3971398028339\\
				1.67	1.40846518629126\\
				1.68	1.41977305401374\\
				1.69	1.43106378270544\\
				1.7	1.4423377379157\\
				1.71	1.45359527445705\\
				1.72	1.46483673680417\\
				1.73	1.47606245947507\\
				1.74	1.48727276739541\\
				1.75	1.49846797624666\\
				1.76	1.50964839279915\\
				1.77	1.52081431523061\\
				1.78	1.53196603343103\\
				1.79	1.54310382929449\\
				1.8	1.55422797699858\\
				1.81	1.56533874327212\\
				1.82	1.57643638765162\\
				1.83	1.58752116272714\\
				1.84	1.59859331437803\\
				1.85	1.60965308199897\\
				1.86	1.62070069871691\\
				1.87	1.6317363915992\\
				1.88	1.64276038185341\\
				1.89	1.6537728850192\\
				1.9	1.66477411115259\\
				1.91	1.67576426500307\\
				1.92	1.68674354618372\\
				1.93	1.69771214933483\\
				1.94	1.70867026428115\\
				1.95	1.71961807618322\\
				1.96	1.73055576568291\\
				1.97	1.74148350904347\\
				1.98	1.75240147828439\\
				1.99	1.76330984131119\\
				2	1.77420876204046\\
			};
		\end{axis}
	\end{tikzpicture}%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.951\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmin=1.3,
		xmax=2,
		xlabel style={font=\color{white!15!black}},
		xlabel={x},
		ymin=0,
		ymax=1.8,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\text{prox}_{\phi{}^\text{p}_{\text{-1}}}\text{(x)}$},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
		legend style={font=\footnotesize }
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			-2	-1.29724159774731\\
			-1.99	-1.28566492840428\\
			-1.98	-1.274067542567\\
			-1.97	-1.26244889839746\\
			-1.96	-1.25080843209272\\
			-1.95	-1.23914555665728\\
			-1.94	-1.22745966058702\\
			-1.93	-1.21575010645693\\
			-1.92	-1.20401622940386\\
			-1.91	-1.19225733549467\\
			-1.9	-1.18047269996918\\
			-1.89	-1.16866156534602\\
			-1.88	-1.15682313937799\\
			-1.87	-1.14495659284253\\
			-1.86	-1.13306105715042\\
			-1.85	-1.12113562175456\\
			-1.84	-1.10917933133792\\
			-1.83	-1.09719118275752\\
			-1.82	-1.08517012171809\\
			-1.81	-1.07311503914585\\
			-1.8	-1.06102476722891\\
			-1.79	-1.04889807508617\\
			-1.78	-1.03673366402158\\
			-1.77	-1.02453016231438\\
			-1.76	-1.012286119489\\
			-1.75	-1\\
			-1.74	-0.987670176257706\\
			-1.73	-0.975294920908959\\
			-1.72	-0.962872398273828\\
			-1.71	-0.950400654823278\\
			-1.7	-0.937877608563817\\
			-1.69	-0.925301037172532\\
			-1.68	-0.912668564698762\\
			-1.67	-0.899977646615932\\
			-1.66	-0.887225552967428\\
			-1.65	-0.874409349302208\\
			-1.64	-0.861525875036772\\
			-1.63	-0.848571718807569\\
			-1.62	-0.835543190288075\\
			-1.61	-0.822436287832863\\
			-1.6	-0.809246661170832\\
			-1.59	-0.795969568192668\\
			-1.58	-0.782599824652558\\
			-1.57	-0.769131745315554\\
			-1.56	-0.755559074708875\\
			-1.55	-0.741874905148603\\
			-1.54	-0.728071579071809\\
			-1.53	-0.714140571849927\\
			-1.52	-0.700072350108794\\
			-1.51	-0.685856199011861\\
			-1.5	-0.671480009794697\\
			-1.49	-0.656930015797428\\
			-1.48	-0.642190460906364\\
			-1.47	-0.627243178025477\\
			-1.46	-0.612067045889715\\
			-1.45	-0.596637278451858\\
			-1.44	-0.580924479247851\\
			-1.43	-0\\
			-1.42	-0\\
			-1.41	-0\\
			-1.4	-0\\
			-1.39	-0\\
			-1.38	-0\\
			-1.37	-0\\
			-1.36	-0\\
			-1.35	-0\\
			-1.34	-0\\
			-1.33	-0\\
			-1.32	-0\\
			-1.31	-0\\
			-1.3	-0\\
			-1.29	-0\\
			-1.28	-0\\
			-1.27	-0\\
			-1.26	-0\\
			-1.25	-0\\
			-1.24	-0\\
			-1.23	-0\\
			-1.22	-0\\
			-1.21	-0\\
			-1.2	-0\\
			-1.19	-0\\
			-1.18	-0\\
			-1.17	-0\\
			-1.16	-0\\
			-1.15	-0\\
			-1.14	-0\\
			-1.13	-0\\
			-1.12	-0\\
			-1.11	-0\\
			-1.1	-0\\
			-1.09	-0\\
			-1.08	-0\\
			-1.07	-0\\
			-1.06	-0\\
			-1.05	-0\\
			-1.04	-0\\
			-1.03	-0\\
			-1.02	-0\\
			-1.01	-0\\
			-1	-0\\
			-0.99	-0\\
			-0.98	-0\\
			-0.97	-0\\
			-0.96	-0\\
			-0.95	-0\\
			-0.94	-0\\
			-0.93	-0\\
			-0.92	-0\\
			-0.91	-0\\
			-0.9	-0\\
			-0.89	-0\\
			-0.88	-0\\
			-0.87	-0\\
			-0.86	-0\\
			-0.85	-0\\
			-0.84	-0\\
			-0.83	-0\\
			-0.82	-0\\
			-0.81	-0\\
			-0.8	-0\\
			-0.79	-0\\
			-0.78	-0\\
			-0.77	-0\\
			-0.76	-0\\
			-0.75	-0\\
			-0.74	-0\\
			-0.73	-0\\
			-0.72	-0\\
			-0.71	-0\\
			-0.7	-0\\
			-0.69	-0\\
			-0.68	-0\\
			-0.67	-0\\
			-0.66	-0\\
			-0.65	-0\\
			-0.64	-0\\
			-0.63	-0\\
			-0.62	-0\\
			-0.61	-0\\
			-0.6	-0\\
			-0.59	-0\\
			-0.58	-0\\
			-0.57	-0\\
			-0.56	-0\\
			-0.55	-0\\
			-0.54	-0\\
			-0.53	-0\\
			-0.52	-0\\
			-0.51	-0\\
			-0.5	-0\\
			-0.49	-0\\
			-0.48	-0\\
			-0.47	-0\\
			-0.46	-0\\
			-0.45	-0\\
			-0.44	-0\\
			-0.43	-0\\
			-0.42	-0\\
			-0.41	-0\\
			-0.4	-0\\
			-0.39	-0\\
			-0.38	-0\\
			-0.37	-0\\
			-0.36	-0\\
			-0.35	-0\\
			-0.34	-0\\
			-0.33	-0\\
			-0.32	-0\\
			-0.31	-0\\
			-0.3	-0\\
			-0.29	-0\\
			-0.28	-0\\
			-0.27	-0\\
			-0.26	-0\\
			-0.25	-0\\
			-0.24	-0\\
			-0.23	-0\\
			-0.22	-0\\
			-0.21	-0\\
			-0.2	-0\\
			-0.19	-0\\
			-0.18	-0\\
			-0.17	-0\\
			-0.16	-0\\
			-0.15	-0\\
			-0.14	-0\\
			-0.13	-0\\
			-0.12	-0\\
			-0.11	-0\\
			-0.0999999999999999	-0\\
			-0.0899999999999999	-0\\
			-0.0800000000000001	-0\\
			-0.0700000000000001	-0\\
			-0.0600000000000001	-0\\
			-0.05	-0\\
			-0.04	-0\\
			-0.03	-0\\
			-0.02	-0\\
			-0.01	-0\\
			0	0\\
			0.01	0\\
			0.02	0\\
			0.03	0\\
			0.04	0\\
			0.05	0\\
			0.0600000000000001	0\\
			0.0700000000000001	0\\
			0.0800000000000001	0\\
			0.0899999999999999	0\\
			0.0999999999999999	0\\
			0.11	0\\
			0.12	0\\
			0.13	0\\
			0.14	0\\
			0.15	0\\
			0.16	0\\
			0.17	0\\
			0.18	0\\
			0.19	0\\
			0.2	0\\
			0.21	0\\
			0.22	0\\
			0.23	0\\
			0.24	0\\
			0.25	0\\
			0.26	0\\
			0.27	0\\
			0.28	0\\
			0.29	0\\
			0.3	0\\
			0.31	0\\
			0.32	0\\
			0.33	0\\
			0.34	0\\
			0.35	0\\
			0.36	0\\
			0.37	0\\
			0.38	0\\
			0.39	0\\
			0.4	0\\
			0.41	0\\
			0.42	0\\
			0.43	0\\
			0.44	0\\
			0.45	0\\
			0.46	0\\
			0.47	0\\
			0.48	0\\
			0.49	0\\
			0.5	0\\
			0.51	0\\
			0.52	0\\
			0.53	0\\
			0.54	0\\
			0.55	0\\
			0.56	0\\
			0.57	0\\
			0.58	0\\
			0.59	0\\
			0.6	0\\
			0.61	0\\
			0.62	0\\
			0.63	0\\
			0.64	0\\
			0.65	0\\
			0.66	0\\
			0.67	0\\
			0.68	0\\
			0.69	0\\
			0.7	0\\
			0.71	0\\
			0.72	0\\
			0.73	0\\
			0.74	0\\
			0.75	0\\
			0.76	0\\
			0.77	0\\
			0.78	0\\
			0.79	0\\
			0.8	0\\
			0.81	0\\
			0.82	0\\
			0.83	0\\
			0.84	0\\
			0.85	0\\
			0.86	0\\
			0.87	0\\
			0.88	0\\
			0.89	0\\
			0.9	0\\
			0.91	0\\
			0.92	0\\
			0.93	0\\
			0.94	0\\
			0.95	0\\
			0.96	0\\
			0.97	0\\
			0.98	0\\
			0.99	0\\
			1	0\\
			1.01	0\\
			1.02	0\\
			1.03	0\\
			1.04	0\\
			1.05	0\\
			1.06	0\\
			1.07	0\\
			1.08	0\\
			1.09	0\\
			1.1	0\\
			1.11	0\\
			1.12	0\\
			1.13	0\\
			1.14	0\\
			1.15	0\\
			1.16	0\\
			1.17	0\\
			1.18	0\\
			1.19	0\\
			1.2	0\\
			1.21	0\\
			1.22	0\\
			1.23	0\\
			1.24	0\\
			1.25	0\\
			1.26	0\\
			1.27	0\\
			1.28	0\\
			1.29	0\\
			1.3	0\\
			1.31	0\\
			1.32	0\\
			1.33	0\\
			1.34	0\\
			1.35	0\\
			1.36	0\\
			1.37	0\\
			1.38	0\\
			1.39	0\\
			1.4	0\\
			1.41	0\\
			1.42	0\\
			1.43	0\\
			1.44	0.580924479247851\\
			1.45	0.596637278451858\\
			1.46	0.612067045889715\\
			1.47	0.627243178025477\\
			1.48	0.642190460906364\\
			1.49	0.656930015797428\\
			1.5	0.671480009794697\\
			1.51	0.685856199011861\\
			1.52	0.700072350108794\\
			1.53	0.714140571849927\\
			1.54	0.728071579071809\\
			1.55	0.741874905148603\\
			1.56	0.755559074708875\\
			1.57	0.769131745315554\\
			1.58	0.782599824652558\\
			1.59	0.795969568192668\\
			1.6	0.809246661170832\\
			1.61	0.822436287832863\\
			1.62	0.835543190288075\\
			1.63	0.848571718807569\\
			1.64	0.861525875036772\\
			1.65	0.874409349302208\\
			1.66	0.887225552967428\\
			1.67	0.899977646615932\\
			1.68	0.912668564698762\\
			1.69	0.925301037172532\\
			1.7	0.937877608563817\\
			1.71	0.950400654823278\\
			1.72	0.962872398273828\\
			1.73	0.975294920908959\\
			1.74	0.987670176257706\\
			1.75	1\\
			1.76	1.012286119489\\
			1.77	1.02453016231438\\
			1.78	1.03673366402158\\
			1.79	1.04889807508617\\
			1.8	1.06102476722891\\
			1.81	1.07311503914585\\
			1.82	1.08517012171809\\
			1.83	1.09719118275752\\
			1.84	1.10917933133792\\
			1.85	1.12113562175456\\
			1.86	1.13306105715042\\
			1.87	1.14495659284253\\
			1.88	1.15682313937799\\
			1.89	1.16866156534602\\
			1.9	1.18047269996918\\
			1.91	1.19225733549467\\
			1.92	1.20401622940386\\
			1.93	1.21575010645693\\
			1.94	1.22745966058702\\
			1.95	1.23914555665728\\
			1.96	1.25080843209272\\
			1.97	1.26244889839746\\
			1.98	1.274067542567\\
			1.99	1.28566492840428\\
			2	1.29724159774731\\
		};
		\addlegendentry{p=3/4}
		
		\addplot [color=red]
		table[row sep=crcr]{%
			-2	-1.6053779404796\\
			-1.99	-1.59396807691644\\
			-1.98	-1.58254080783713\\
			-1.97	-1.57109573522359\\
			-1.96	-1.55963244726338\\
			-1.95	-1.54815051769656\\
			-1.94	-1.53664950512289\\
			-1.93	-1.52512895226648\\
			-1.92	-1.51358838519447\\
			-1.91	-1.50202731248655\\
			-1.9	-1.49044522435116\\
			-1.89	-1.47884159168437\\
			-1.88	-1.46721586506681\\
			-1.87	-1.45556747369364\\
			-1.86	-1.44389582423203\\
			-1.85	-1.43220029960008\\
			-1.84	-1.42048025766064\\
			-1.83	-1.40873502982252\\
			-1.82	-1.39696391954123\\
			-1.81	-1.38516620071012\\
			-1.8	-1.3733411159322\\
			-1.79	-1.36148787466164\\
			-1.78	-1.3496056512028\\
			-1.77	-1.33769358255334\\
			-1.76	-1.32575076607642\\
			-1.75	-1.31377625698509\\
			-1.74	-1.30176906562036\\
			-1.73	-1.28972815450181\\
			-1.72	-1.27765243512732\\
			-1.71	-1.26554076449543\\
			-1.7	-1.25339194132061\\
			-1.69	-1.24120470190768\\
			-1.68	-1.22897771564753\\
			-1.67	-1.21670958009078\\
			-1.66	-1.20439881555035\\
			-1.65	-1.19204385917711\\
			-1.64	-1.17964305844441\\
			-1.63	-1.16719466396834\\
			-1.62	-1.15469682157938\\
			-1.61	-1.14214756354821\\
			-1.6	-1.12954479885322\\
			-1.59	-1.11688630235928\\
			-1.58	-1.10416970275576\\
			-1.57	-1.09139246907607\\
			-1.56	-1.07855189559038\\
			-1.55	-1.06564508482589\\
			-1.54	-1.05266892842411\\
			-1.53	-1.03962008549001\\
			-1.52	-1.0264949580208\\
			-1.51	-1.01328966291995\\
			-1.5	-0\\
			-1.49	-0\\
			-1.48	-0\\
			-1.47	-0\\
			-1.46	-0\\
			-1.45	-0\\
			-1.44	-0\\
			-1.43	-0\\
			-1.42	-0\\
			-1.41	-0\\
			-1.4	-0\\
			-1.39	-0\\
			-1.38	-0\\
			-1.37	-0\\
			-1.36	-0\\
			-1.35	-0\\
			-1.34	-0\\
			-1.33	-0\\
			-1.32	-0\\
			-1.31	-0\\
			-1.3	-0\\
			-1.29	-0\\
			-1.28	-0\\
			-1.27	-0\\
			-1.26	-0\\
			-1.25	-0\\
			-1.24	-0\\
			-1.23	-0\\
			-1.22	-0\\
			-1.21	-0\\
			-1.2	-0\\
			-1.19	-0\\
			-1.18	-0\\
			-1.17	-0\\
			-1.16	-0\\
			-1.15	-0\\
			-1.14	-0\\
			-1.13	-0\\
			-1.12	-0\\
			-1.11	-0\\
			-1.1	-0\\
			-1.09	-0\\
			-1.08	-0\\
			-1.07	-0\\
			-1.06	-0\\
			-1.05	-0\\
			-1.04	-0\\
			-1.03	-0\\
			-1.02	-0\\
			-1.01	-0\\
			-1	-0\\
			-0.99	-0\\
			-0.98	-0\\
			-0.97	-0\\
			-0.96	-0\\
			-0.95	-0\\
			-0.94	-0\\
			-0.93	-0\\
			-0.92	-0\\
			-0.91	-0\\
			-0.9	-0\\
			-0.89	-0\\
			-0.88	-0\\
			-0.87	-0\\
			-0.86	-0\\
			-0.85	-0\\
			-0.84	-0\\
			-0.83	-0\\
			-0.82	-0\\
			-0.81	-0\\
			-0.8	-0\\
			-0.79	-0\\
			-0.78	-0\\
			-0.77	-0\\
			-0.76	-0\\
			-0.75	-0\\
			-0.74	-0\\
			-0.73	-0\\
			-0.72	-0\\
			-0.71	-0\\
			-0.7	-0\\
			-0.69	-0\\
			-0.68	-0\\
			-0.67	-0\\
			-0.66	-0\\
			-0.65	-0\\
			-0.64	-0\\
			-0.63	-0\\
			-0.62	-0\\
			-0.61	-0\\
			-0.6	-0\\
			-0.59	-0\\
			-0.58	-0\\
			-0.57	-0\\
			-0.56	-0\\
			-0.55	-0\\
			-0.54	-0\\
			-0.53	-0\\
			-0.52	-0\\
			-0.51	-0\\
			-0.5	-0\\
			-0.49	-0\\
			-0.48	-0\\
			-0.47	-0\\
			-0.46	-0\\
			-0.45	-0\\
			-0.44	-0\\
			-0.43	-0\\
			-0.42	-0\\
			-0.41	-0\\
			-0.4	-0\\
			-0.39	-0\\
			-0.38	-0\\
			-0.37	-0\\
			-0.36	-0\\
			-0.35	-0\\
			-0.34	-0\\
			-0.33	-0\\
			-0.32	-0\\
			-0.31	-0\\
			-0.3	-0\\
			-0.29	-0\\
			-0.28	-0\\
			-0.27	-0\\
			-0.26	-0\\
			-0.25	-0\\
			-0.24	-0\\
			-0.23	-0\\
			-0.22	-0\\
			-0.21	-0\\
			-0.2	-0\\
			-0.19	-0\\
			-0.18	-0\\
			-0.17	-0\\
			-0.16	-0\\
			-0.15	-0\\
			-0.14	-0\\
			-0.13	-0\\
			-0.12	-0\\
			-0.11	-0\\
			-0.0999999999999999	-0\\
			-0.0899999999999999	-0\\
			-0.0800000000000001	-0\\
			-0.0700000000000001	-0\\
			-0.0600000000000001	-0\\
			-0.05	-0\\
			-0.04	-0\\
			-0.03	-0\\
			-0.02	-0\\
			-0.01	-0\\
			0	0\\
			0.01	0\\
			0.02	0\\
			0.03	0\\
			0.04	0\\
			0.05	0\\
			0.0600000000000001	0\\
			0.0700000000000001	0\\
			0.0800000000000001	0\\
			0.0899999999999999	0\\
			0.0999999999999999	0\\
			0.11	0\\
			0.12	0\\
			0.13	0\\
			0.14	0\\
			0.15	0\\
			0.16	0\\
			0.17	0\\
			0.18	0\\
			0.19	0\\
			0.2	0\\
			0.21	0\\
			0.22	0\\
			0.23	0\\
			0.24	0\\
			0.25	0\\
			0.26	0\\
			0.27	0\\
			0.28	0\\
			0.29	0\\
			0.3	0\\
			0.31	0\\
			0.32	0\\
			0.33	0\\
			0.34	0\\
			0.35	0\\
			0.36	0\\
			0.37	0\\
			0.38	0\\
			0.39	0\\
			0.4	0\\
			0.41	0\\
			0.42	0\\
			0.43	0\\
			0.44	0\\
			0.45	0\\
			0.46	0\\
			0.47	0\\
			0.48	0\\
			0.49	0\\
			0.5	0\\
			0.51	0\\
			0.52	0\\
			0.53	0\\
			0.54	0\\
			0.55	0\\
			0.56	0\\
			0.57	0\\
			0.58	0\\
			0.59	0\\
			0.6	0\\
			0.61	0\\
			0.62	0\\
			0.63	0\\
			0.64	0\\
			0.65	0\\
			0.66	0\\
			0.67	0\\
			0.68	0\\
			0.69	0\\
			0.7	0\\
			0.71	0\\
			0.72	0\\
			0.73	0\\
			0.74	0\\
			0.75	0\\
			0.76	0\\
			0.77	0\\
			0.78	0\\
			0.79	0\\
			0.8	0\\
			0.81	0\\
			0.82	0\\
			0.83	0\\
			0.84	0\\
			0.85	0\\
			0.86	0\\
			0.87	0\\
			0.88	0\\
			0.89	0\\
			0.9	0\\
			0.91	0\\
			0.92	0\\
			0.93	0\\
			0.94	0\\
			0.95	0\\
			0.96	0\\
			0.97	0\\
			0.98	0\\
			0.99	0\\
			1	0\\
			1.01	0\\
			1.02	0\\
			1.03	0\\
			1.04	0\\
			1.05	0\\
			1.06	0\\
			1.07	0\\
			1.08	0\\
			1.09	0\\
			1.1	0\\
			1.11	0\\
			1.12	0\\
			1.13	0\\
			1.14	0\\
			1.15	0\\
			1.16	0\\
			1.17	0\\
			1.18	0\\
			1.19	0\\
			1.2	0\\
			1.21	0\\
			1.22	0\\
			1.23	0\\
			1.24	0\\
			1.25	0\\
			1.26	0\\
			1.27	0\\
			1.28	0\\
			1.29	0\\
			1.3	0\\
			1.31	0\\
			1.32	0\\
			1.33	0\\
			1.34	0\\
			1.35	0\\
			1.36	0\\
			1.37	0\\
			1.38	0\\
			1.39	0\\
			1.4	0\\
			1.41	0\\
			1.42	0\\
			1.43	0\\
			1.44	0\\
			1.45	0\\
			1.46	0\\
			1.47	0\\
			1.48	0\\
			1.49	0\\
			1.5	0\\
			1.51	1.01328966291995\\
			1.52	1.0264949580208\\
			1.53	1.03962008549001\\
			1.54	1.05266892842411\\
			1.55	1.06564508482589\\
			1.56	1.07855189559038\\
			1.57	1.09139246907607\\
			1.58	1.10416970275576\\
			1.59	1.11688630235928\\
			1.6	1.12954479885322\\
			1.61	1.14214756354821\\
			1.62	1.15469682157938\\
			1.63	1.16719466396834\\
			1.64	1.17964305844441\\
			1.65	1.19204385917711\\
			1.66	1.20439881555035\\
			1.67	1.21670958009078\\
			1.68	1.22897771564753\\
			1.69	1.24120470190768\\
			1.7	1.25339194132061\\
			1.71	1.26554076449543\\
			1.72	1.27765243512732\\
			1.73	1.28972815450181\\
			1.74	1.30176906562036\\
			1.75	1.31377625698509\\
			1.76	1.32575076607642\\
			1.77	1.33769358255334\\
			1.78	1.3496056512028\\
			1.79	1.36148787466164\\
			1.8	1.3733411159322\\
			1.81	1.38516620071012\\
			1.82	1.39696391954123\\
			1.83	1.40873502982252\\
			1.84	1.42048025766064\\
			1.85	1.43220029960008\\
			1.86	1.44389582423203\\
			1.87	1.45556747369364\\
			1.88	1.46721586506681\\
			1.89	1.47884159168437\\
			1.9	1.49044522435116\\
			1.91	1.50202731248655\\
			1.92	1.51358838519447\\
			1.93	1.52512895226648\\
			1.94	1.53664950512289\\
			1.95	1.54815051769656\\
			1.96	1.55963244726338\\
			1.97	1.57109573522359\\
			1.98	1.58254080783713\\
			1.99	1.59396807691644\\
			2	1.6053779404796\\
		};
		\addlegendentry{p=1/2}
		
		\addplot [color=blue]
		table[row sep=crcr]{%
			-2	-1.77240076800683\\
			-1.99	-1.76145923273575\\
			-1.98	-1.75050696088946\\
			-1.97	-1.73954373992273\\
			-1.96	-1.72856935110364\\
			-1.95	-1.7175835692714\\
			-1.94	-1.70658616258231\\
			-1.93	-1.69557689224283\\
			-1.92	-1.68455551222915\\
			-1.91	-1.67352176899239\\
			-1.9	-1.6624754011485\\
			-1.89	-1.65141613915189\\
			-1.88	-1.64034370495179\\
			-1.87	-1.62925781163014\\
			-1.86	-1.61815816301993\\
			-1.85	-1.60704445330253\\
			-1.84	-1.59591636658272\\
			-1.83	-1.5847735764399\\
			-1.82	-1.57361574545373\\
			-1.81	-1.56244252470257\\
			-1.8	-1.55125355323273\\
			-1.79	-1.5400484574964\\
			-1.78	-1.5288268507561\\
			-1.77	-1.51758833245314\\
			-1.76	-1.50633248753741\\
			-1.75	-1.49505888575568\\
			-1.74	-1.48376708089508\\
			-1.73	-1.47245660997854\\
			-1.72	-1.46112699240822\\
			-1.71	-1.44977772905292\\
			-1.7	-1.43840830127494\\
			-1.69	-1.42701816989144\\
			-1.68	-1.41560677406488\\
			-1.67	-1.40417353011659\\
			-1.66	-1.39271783025691\\
			-1.65	-1.38123904122464\\
			-1.64	-1.36973650282796\\
			-1.63	-1.35820952637779\\
			-1.62	-1.34665739300405\\
			-1.61	-1.33507935184385\\
			-1.6	-1.32347461808979\\
			-1.59	-1.31184237088474\\
			-1.58	-1.30018175104852\\
			-1.57	-1.2884918586197\\
			-1.56	-1.27677175019393\\
			-1.55	-1.26502043603811\\
			-1.54	-1.25323687695694\\
			-1.53	-1.24141998088554\\
			-1.52	-1.22956859917864\\
			-1.51	-1.21768152256268\\
			-1.5	-1.20575747671292\\
			-1.49	-1.19379511741265\\
			-1.48	-0\\
			-1.47	-0\\
			-1.46	-0\\
			-1.45	-0\\
			-1.44	-0\\
			-1.43	-0\\
			-1.42	-0\\
			-1.41	-0\\
			-1.4	-0\\
			-1.39	-0\\
			-1.38	-0\\
			-1.37	-0\\
			-1.36	-0\\
			-1.35	-0\\
			-1.34	-0\\
			-1.33	-0\\
			-1.32	-0\\
			-1.31	-0\\
			-1.3	-0\\
			-1.29	-0\\
			-1.28	-0\\
			-1.27	-0\\
			-1.26	-0\\
			-1.25	-0\\
			-1.24	-0\\
			-1.23	-0\\
			-1.22	-0\\
			-1.21	-0\\
			-1.2	-0\\
			-1.19	-0\\
			-1.18	-0\\
			-1.17	-0\\
			-1.16	-0\\
			-1.15	-0\\
			-1.14	-0\\
			-1.13	-0\\
			-1.12	-0\\
			-1.11	-0\\
			-1.1	-0\\
			-1.09	-0\\
			-1.08	-0\\
			-1.07	-0\\
			-1.06	-0\\
			-1.05	-0\\
			-1.04	-0\\
			-1.03	-0\\
			-1.02	-0\\
			-1.01	-0\\
			-1	-0\\
			-0.99	-0\\
			-0.98	-0\\
			-0.97	-0\\
			-0.96	-0\\
			-0.95	-0\\
			-0.94	-0\\
			-0.93	-0\\
			-0.92	-0\\
			-0.91	-0\\
			-0.9	-0\\
			-0.89	-0\\
			-0.88	-0\\
			-0.87	-0\\
			-0.86	-0\\
			-0.85	-0\\
			-0.84	-0\\
			-0.83	-0\\
			-0.82	-0\\
			-0.81	-0\\
			-0.8	-0\\
			-0.79	-0\\
			-0.78	-0\\
			-0.77	-0\\
			-0.76	-0\\
			-0.75	-0\\
			-0.74	-0\\
			-0.73	-0\\
			-0.72	-0\\
			-0.71	-0\\
			-0.7	-0\\
			-0.69	-0\\
			-0.68	-0\\
			-0.67	-0\\
			-0.66	-0\\
			-0.65	-0\\
			-0.64	-0\\
			-0.63	-0\\
			-0.62	-0\\
			-0.61	-0\\
			-0.6	-0\\
			-0.59	-0\\
			-0.58	-0\\
			-0.57	-0\\
			-0.56	-0\\
			-0.55	-0\\
			-0.54	-0\\
			-0.53	-0\\
			-0.52	-0\\
			-0.51	-0\\
			-0.5	-0\\
			-0.49	-0\\
			-0.48	-0\\
			-0.47	-0\\
			-0.46	-0\\
			-0.45	-0\\
			-0.44	-0\\
			-0.43	-0\\
			-0.42	-0\\
			-0.41	-0\\
			-0.4	-0\\
			-0.39	-0\\
			-0.38	-0\\
			-0.37	-0\\
			-0.36	-0\\
			-0.35	-0\\
			-0.34	-0\\
			-0.33	-0\\
			-0.32	-0\\
			-0.31	-0\\
			-0.3	-0\\
			-0.29	-0\\
			-0.28	-0\\
			-0.27	-0\\
			-0.26	-0\\
			-0.25	-0\\
			-0.24	-0\\
			-0.23	-0\\
			-0.22	-0\\
			-0.21	-0\\
			-0.2	-0\\
			-0.19	-0\\
			-0.18	-0\\
			-0.17	-0\\
			-0.16	-0\\
			-0.15	-0\\
			-0.14	-0\\
			-0.13	-0\\
			-0.12	-0\\
			-0.11	-0\\
			-0.0999999999999999	-0\\
			-0.0899999999999999	-0\\
			-0.0800000000000001	-0\\
			-0.0700000000000001	-0\\
			-0.0600000000000001	-0\\
			-0.05	-0\\
			-0.04	-0\\
			-0.03	-0\\
			-0.02	-0\\
			-0.01	-0\\
			0	0\\
			0.01	0\\
			0.02	0\\
			0.03	0\\
			0.04	0\\
			0.05	0\\
			0.0600000000000001	0\\
			0.0700000000000001	0\\
			0.0800000000000001	0\\
			0.0899999999999999	0\\
			0.0999999999999999	0\\
			0.11	0\\
			0.12	0\\
			0.13	0\\
			0.14	0\\
			0.15	0\\
			0.16	0\\
			0.17	0\\
			0.18	0\\
			0.19	0\\
			0.2	0\\
			0.21	0\\
			0.22	0\\
			0.23	0\\
			0.24	0\\
			0.25	0\\
			0.26	0\\
			0.27	0\\
			0.28	0\\
			0.29	0\\
			0.3	0\\
			0.31	0\\
			0.32	0\\
			0.33	0\\
			0.34	0\\
			0.35	0\\
			0.36	0\\
			0.37	0\\
			0.38	0\\
			0.39	0\\
			0.4	0\\
			0.41	0\\
			0.42	0\\
			0.43	0\\
			0.44	0\\
			0.45	0\\
			0.46	0\\
			0.47	0\\
			0.48	0\\
			0.49	0\\
			0.5	0\\
			0.51	0\\
			0.52	0\\
			0.53	0\\
			0.54	0\\
			0.55	0\\
			0.56	0\\
			0.57	0\\
			0.58	0\\
			0.59	0\\
			0.6	0\\
			0.61	0\\
			0.62	0\\
			0.63	0\\
			0.64	0\\
			0.65	0\\
			0.66	0\\
			0.67	0\\
			0.68	0\\
			0.69	0\\
			0.7	0\\
			0.71	0\\
			0.72	0\\
			0.73	0\\
			0.74	0\\
			0.75	0\\
			0.76	0\\
			0.77	0\\
			0.78	0\\
			0.79	0\\
			0.8	0\\
			0.81	0\\
			0.82	0\\
			0.83	0\\
			0.84	0\\
			0.85	0\\
			0.86	0\\
			0.87	0\\
			0.88	0\\
			0.89	0\\
			0.9	0\\
			0.91	0\\
			0.92	0\\
			0.93	0\\
			0.94	0\\
			0.95	0\\
			0.96	0\\
			0.97	0\\
			0.98	0\\
			0.99	0\\
			1	0\\
			1.01	0\\
			1.02	0\\
			1.03	0\\
			1.04	0\\
			1.05	0\\
			1.06	0\\
			1.07	0\\
			1.08	0\\
			1.09	0\\
			1.1	0\\
			1.11	0\\
			1.12	0\\
			1.13	0\\
			1.14	0\\
			1.15	0\\
			1.16	0\\
			1.17	0\\
			1.18	0\\
			1.19	0\\
			1.2	0\\
			1.21	0\\
			1.22	0\\
			1.23	0\\
			1.24	0\\
			1.25	0\\
			1.26	0\\
			1.27	0\\
			1.28	0\\
			1.29	0\\
			1.3	0\\
			1.31	0\\
			1.32	0\\
			1.33	0\\
			1.34	0\\
			1.35	0\\
			1.36	0\\
			1.37	0\\
			1.38	0\\
			1.39	0\\
			1.4	0\\
			1.41	0\\
			1.42	0\\
			1.43	0\\
			1.44	0\\
			1.45	0\\
			1.46	0\\
			1.47	0\\
			1.48	0\\
			1.49	1.19379511741265\\
			1.5	1.20575747671292\\
			1.51	1.21768152256268\\
			1.52	1.22956859917864\\
			1.53	1.24141998088554\\
			1.54	1.25323687695694\\
			1.55	1.26502043603811\\
			1.56	1.27677175019393\\
			1.57	1.2884918586197\\
			1.58	1.30018175104852\\
			1.59	1.31184237088474\\
			1.6	1.32347461808979\\
			1.61	1.33507935184385\\
			1.62	1.34665739300405\\
			1.63	1.35820952637779\\
			1.64	1.36973650282796\\
			1.65	1.38123904122464\\
			1.66	1.39271783025691\\
			1.67	1.40417353011659\\
			1.68	1.41560677406488\\
			1.69	1.42701816989144\\
			1.7	1.43840830127494\\
			1.71	1.44977772905292\\
			1.72	1.46112699240822\\
			1.73	1.47245660997854\\
			1.74	1.48376708089508\\
			1.75	1.49505888575568\\
			1.76	1.50633248753741\\
			1.77	1.51758833245314\\
			1.78	1.5288268507561\\
			1.79	1.5400484574964\\
			1.8	1.55125355323273\\
			1.81	1.56244252470257\\
			1.82	1.57361574545373\\
			1.83	1.5847735764399\\
			1.84	1.59591636658272\\
			1.85	1.60704445330253\\
			1.86	1.61815816301993\\
			1.87	1.62925781163014\\
			1.88	1.64034370495179\\
			1.89	1.65141613915189\\
			1.9	1.6624754011485\\
			1.91	1.67352176899239\\
			1.92	1.68455551222915\\
			1.93	1.69557689224283\\
			1.94	1.70658616258231\\
			1.95	1.7175835692714\\
			1.96	1.72856935110364\\
			1.97	1.73954373992273\\
			1.98	1.75050696088946\\
			1.99	1.76145923273575\\
			2	1.77240076800683\\
		};
		\addlegendentry{p=1/3}
		
		\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			-2	-1.31535430303163\\
			-1.99	-1.30412687718225\\
			-1.98	-1.29288850688844\\
			-1.97	-1.28163902011415\\
			-1.96	-1.27037824098989\\
			-1.95	-1.2591059897027\\
			-1.94	-1.2478220823821\\
			-1.93	-1.23652633098216\\
			-1.92	-1.2252185431593\\
			-1.91	-1.21389852214569\\
			-1.9	-1.20256606661821\\
			-1.89	-1.19122097056252\\
			-1.88	-1.17986302313229\\
			-1.87	-1.1684920085032\\
			-1.86	-1.15710770572159\\
			-1.85	-1.14570988854743\\
			-1.84	-1.1342983252915\\
			-1.83	-1.12287277864637\\
			-1.82	-1.11143300551102\\
			-1.81	-1.09997875680871\\
			-1.8	-1.08850977729795\\
			-1.79	-1.07702580537607\\
			-1.78	-1.06552657287523\\
			-1.77	-1.05401180485034\\
			-1.76	-1.0424812193587\\
			-1.75	-1.03093452723085\\
			-1.74	-1.01937143183228\\
			-1.73	-1.00779162881545\\
			-1.72	-0.996194805861919\\
			-1.71	-0.984580642413768\\
			-1.7	-0.972948809394089\\
			-1.69	-0.961298968915846\\
			-1.68	-0.949630773978595\\
			-1.67	-0.937943868152457\\
			-1.66	-0.926237885248706\\
			-1.65	-0.914512448976311\\
			-1.64	-0.902767172583714\\
			-1.63	-0.8910016584851\\
			-1.62	-0.879215497870371\\
			-1.61	-0.867408270297966\\
			-1.6	-0.855579543269662\\
			-1.59	-0.84372887178639\\
			-1.58	-0.831855797884079\\
			-1.57	-0.819959850148461\\
			-1.56	-0.808040543207713\\
			-1.55	-0.796097377201737\\
			-1.54	-0.784129837226806\\
			-1.53	-0.772137392754236\\
			-1.52	-0.760119497021632\\
			-1.51	-0.748075586395189\\
			-1.5	-0.736005079701424\\
			-1.49	-0.723907377526603\\
			-1.48	-0.71178186148201\\
			-1.47	-0.699627893433115\\
			-1.46	-0.687444814690514\\
			-1.45	-0.675231945160422\\
			-1.44	-0.662988582452326\\
			-1.43	-0\\
			-1.42	-0\\
			-1.41	-0\\
			-1.4	-0\\
			-1.39	-0\\
			-1.38	-0\\
			-1.37	-0\\
			-1.36	-0\\
			-1.35	-0\\
			-1.34	-0\\
			-1.33	-0\\
			-1.32	-0\\
			-1.31	-0\\
			-1.3	-0\\
			-1.29	-0\\
			-1.28	-0\\
			-1.27	-0\\
			-1.26	-0\\
			-1.25	-0\\
			-1.24	-0\\
			-1.23	-0\\
			-1.22	-0\\
			-1.21	-0\\
			-1.2	-0\\
			-1.19	-0\\
			-1.18	-0\\
			-1.17	-0\\
			-1.16	-0\\
			-1.15	-0\\
			-1.14	-0\\
			-1.13	-0\\
			-1.12	-0\\
			-1.11	-0\\
			-1.1	-0\\
			-1.09	-0\\
			-1.08	-0\\
			-1.07	-0\\
			-1.06	-0\\
			-1.05	-0\\
			-1.04	-0\\
			-1.03	-0\\
			-1.02	-0\\
			-1.01	-0\\
			-1	-0\\
			-0.99	-0\\
			-0.98	-0\\
			-0.97	-0\\
			-0.96	-0\\
			-0.95	-0\\
			-0.94	0\\
			-0.93	0\\
			-0.92	0\\
			-0.91	0\\
			-0.9	0\\
			-0.89	0\\
			-0.88	0\\
			-0.87	0\\
			-0.86	0\\
			-0.85	0\\
			-0.84	0\\
			-0.83	0\\
			-0.82	0\\
			-0.81	0\\
			-0.8	0\\
			-0.79	0\\
			-0.78	0\\
			-0.77	0\\
			-0.76	0\\
			-0.75	0\\
			-0.74	0\\
			-0.73	0\\
			-0.72	0\\
			-0.71	0\\
			-0.7	0\\
			-0.69	0\\
			-0.68	0\\
			-0.67	0\\
			-0.66	0\\
			-0.65	0\\
			-0.64	0\\
			-0.63	0\\
			-0.62	0\\
			-0.61	0\\
			-0.6	0\\
			-0.59	0\\
			-0.58	0\\
			-0.57	0\\
			-0.56	0\\
			-0.55	0\\
			-0.54	0\\
			-0.53	0\\
			-0.52	0\\
			-0.51	0\\
			-0.5	0\\
			-0.49	0\\
			-0.48	0\\
			-0.47	0\\
			-0.46	0\\
			-0.45	0\\
			-0.44	0\\
			-0.43	0\\
			-0.42	0\\
			-0.41	0\\
			-0.4	0\\
			-0.39	0\\
			-0.38	0\\
			-0.37	0\\
			-0.36	0\\
			-0.35	0\\
			-0.34	0\\
			-0.33	0\\
			-0.32	0\\
			-0.31	0\\
			-0.3	0\\
			-0.29	0\\
			-0.28	0\\
			-0.27	0\\
			-0.26	-0\\
			-0.25	-0\\
			-0.24	-0\\
			-0.23	-0\\
			-0.22	-0\\
			-0.21	-0\\
			-0.2	-0\\
			-0.19	-0\\
			-0.18	-0\\
			-0.17	-0\\
			-0.16	-0\\
			-0.15	-0\\
			-0.14	-0\\
			-0.13	-0\\
			-0.12	-0\\
			-0.11	-0\\
			-0.0999999999999999	-0\\
			-0.0899999999999999	-0\\
			-0.0800000000000001	-0\\
			-0.0700000000000001	-0\\
			-0.0600000000000001	-0\\
			-0.05	-0\\
			-0.04	-0\\
			-0.03	-0\\
			-0.02	-0\\
			-0.01	-0\\
			0	0\\
			0.01	0\\
			0.02	0\\
			0.03	0\\
			0.04	0\\
			0.05	0\\
			0.0600000000000001	0\\
			0.0700000000000001	0\\
			0.0800000000000001	0\\
			0.0899999999999999	0\\
			0.0999999999999999	0\\
			0.11	0\\
			0.12	0\\
			0.13	0\\
			0.14	0\\
			0.15	0\\
			0.16	0\\
			0.17	0\\
			0.18	0\\
			0.19	0\\
			0.2	0\\
			0.21	0\\
			0.22	0\\
			0.23	0\\
			0.24	0\\
			0.25	0\\
			0.26	0\\
			0.27	-0\\
			0.28	-0\\
			0.29	-0\\
			0.3	-0\\
			0.31	-0\\
			0.32	-0\\
			0.33	-0\\
			0.34	-0\\
			0.35	-0\\
			0.36	-0\\
			0.37	-0\\
			0.38	-0\\
			0.39	-0\\
			0.4	-0\\
			0.41	-0\\
			0.42	-0\\
			0.43	-0\\
			0.44	-0\\
			0.45	-0\\
			0.46	-0\\
			0.47	-0\\
			0.48	-0\\
			0.49	-0\\
			0.5	-0\\
			0.51	-0\\
			0.52	-0\\
			0.53	-0\\
			0.54	-0\\
			0.55	-0\\
			0.56	-0\\
			0.57	-0\\
			0.58	-0\\
			0.59	-0\\
			0.6	-0\\
			0.61	-0\\
			0.62	-0\\
			0.63	-0\\
			0.64	-0\\
			0.65	-0\\
			0.66	-0\\
			0.67	-0\\
			0.68	-0\\
			0.69	-0\\
			0.7	-0\\
			0.71	-0\\
			0.72	-0\\
			0.73	-0\\
			0.74	-0\\
			0.75	-0\\
			0.76	-0\\
			0.77	-0\\
			0.78	-0\\
			0.79	-0\\
			0.8	-0\\
			0.81	-0\\
			0.82	-0\\
			0.83	-0\\
			0.84	-0\\
			0.85	-0\\
			0.86	-0\\
			0.87	-0\\
			0.88	-0\\
			0.89	-0\\
			0.9	-0\\
			0.91	-0\\
			0.92	-0\\
			0.93	-0\\
			0.94	-0\\
			0.95	0\\
			0.96	0\\
			0.97	0\\
			0.98	0\\
			0.99	0\\
			1	0\\
			1.01	0\\
			1.02	0\\
			1.03	0\\
			1.04	0\\
			1.05	0\\
			1.06	0\\
			1.07	0\\
			1.08	0\\
			1.09	0\\
			1.1	0\\
			1.11	0\\
			1.12	0\\
			1.13	0\\
			1.14	0\\
			1.15	0\\
			1.16	0\\
			1.17	0\\
			1.18	0\\
			1.19	0\\
			1.2	0\\
			1.21	0\\
			1.22	0\\
			1.23	0\\
			1.24	0\\
			1.25	0\\
			1.26	0\\
			1.27	0\\
			1.28	0\\
			1.29	0\\
			1.3	0\\
			1.31	0\\
			1.32	0\\
			1.33	0\\
			1.34	0\\
			1.35	0\\
			1.36	0\\
			1.37	0\\
			1.38	0\\
			1.39	0\\
			1.4	0\\
			1.41	0\\
			1.42	0\\
			1.43	0\\
			1.44	0.662988582452326\\
			1.45	0.675231945160422\\
			1.46	0.687444814690514\\
			1.47	0.699627893433115\\
			1.48	0.71178186148201\\
			1.49	0.723907377526603\\
			1.5	0.736005079701424\\
			1.51	0.748075586395189\\
			1.52	0.760119497021632\\
			1.53	0.772137392754236\\
			1.54	0.784129837226806\\
			1.55	0.796097377201737\\
			1.56	0.808040543207713\\
			1.57	0.819959850148461\\
			1.58	0.831855797884079\\
			1.59	0.84372887178639\\
			1.6	0.855579543269662\\
			1.61	0.867408270297966\\
			1.62	0.879215497870371\\
			1.63	0.8910016584851\\
			1.64	0.902767172583714\\
			1.65	0.914512448976311\\
			1.66	0.926237885248706\\
			1.67	0.937943868152457\\
			1.68	0.949630773978595\\
			1.69	0.961298968915846\\
			1.7	0.972948809394089\\
			1.71	0.984580642413768\\
			1.72	0.996194805861919\\
			1.73	1.00779162881545\\
			1.74	1.01937143183228\\
			1.75	1.03093452723085\\
			1.76	1.0424812193587\\
			1.77	1.05401180485034\\
			1.78	1.06552657287523\\
			1.79	1.07702580537607\\
			1.8	1.08850977729795\\
			1.81	1.09997875680871\\
			1.82	1.11143300551102\\
			1.83	1.12287277864637\\
			1.84	1.1342983252915\\
			1.85	1.14570988854743\\
			1.86	1.15710770572159\\
			1.87	1.1684920085032\\
			1.88	1.17986302313229\\
			1.89	1.19122097056252\\
			1.9	1.20256606661821\\
			1.91	1.21389852214569\\
			1.92	1.2252185431593\\
			1.93	1.23652633098216\\
			1.94	1.2478220823821\\
			1.95	1.2591059897027\\
			1.96	1.27037824098989\\
			1.97	1.28163902011415\\
			1.98	1.29288850688844\\
			1.99	1.30412687718225\\
			2	1.31535430303163\\
		};
		\addplot [color=red, dotted, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			-2	-1.6121666614493\\
			-1.99	-1.60090870585628\\
			-1.98	-1.58963791547703\\
			-1.97	-1.5783540682356\\
			-1.96	-1.56705693664796\\
			-1.95	-1.55574628765242\\
			-1.94	-1.54442188243374\\
			-1.93	-1.53308347624034\\
			-1.92	-1.52173081819441\\
			-1.91	-1.51036365109467\\
			-1.9	-1.49898171121132\\
			-1.89	-1.48758472807287\\
			-1.88	-1.4761724242445\\
			-1.87	-1.46474451509747\\
			-1.86	-1.45330070856923\\
			-1.85	-1.44184070491379\\
			-1.84	-1.43036419644176\\
			-1.83	-1.41887086724975\\
			-1.82	-1.40736039293845\\
			-1.81	-1.3958324403189\\
			-1.8	-1.38428666710637\\
			-1.79	-1.37272272160123\\
			-1.78	-1.36114024235611\\
			-1.77	-1.34953885782873\\
			-1.76	-1.33791818601961\\
			-1.75	-1.32627783409391\\
			-1.74	-1.31461739798657\\
			-1.73	-1.3029364619899\\
			-1.72	-1.29123459832264\\
			-1.71	-1.2795113666796\\
			-1.7	-1.26776631376073\\
			-1.69	-1.25599897277863\\
			-1.68	-1.24420886294325\\
			-1.67	-1.23239548892253\\
			-1.66	-1.22055834027775\\
			-1.65	-1.20869689087207\\
			-1.64	-1.19681059825079\\
			-1.63	-1.18489890299179\\
			-1.62	-1.17296122802441\\
			-1.61	-1.16099697791491\\
			-1.6	-1.14900553811672\\
			-1.59	-1.13698627418321\\
			-1.58	-1.124938530941\\
			-1.57	-1.11286163162129\\
			-1.56	-1.10075487694682\\
			-1.55	-1.08861754417169\\
			-1.54	-1.07644888607117\\
			-1.53	-1.06424812987859\\
			-1.52	-1.05201447616567\\
			-1.51	-1.03974709766321\\
			-1.5	-0\\
			-1.49	-0\\
			-1.48	-0\\
			-1.47	-0\\
			-1.46	-0\\
			-1.45	-0\\
			-1.44	-0\\
			-1.43	-0\\
			-1.42	-0\\
			-1.41	-0\\
			-1.4	-0\\
			-1.39	-0\\
			-1.38	-0\\
			-1.37	-0\\
			-1.36	-0\\
			-1.35	-0\\
			-1.34	-0\\
			-1.33	-0\\
			-1.32	-0\\
			-1.31	-0\\
			-1.3	-0\\
			-1.29	-0\\
			-1.28	-0\\
			-1.27	-0\\
			-1.26	-0\\
			-1.25	-0\\
			-1.24	-0\\
			-1.23	-0\\
			-1.22	-0\\
			-1.21	-0\\
			-1.2	-0\\
			-1.19	-0\\
			-1.18	-0\\
			-1.17	-0\\
			-1.16	-0\\
			-1.15	-0\\
			-1.14	-0\\
			-1.13	-0\\
			-1.12	-0\\
			-1.11	-0\\
			-1.1	-0\\
			-1.09	-0\\
			-1.08	-0\\
			-1.07	-0\\
			-1.06	-0\\
			-1.05	-0\\
			-1.04	-0\\
			-1.03	-0\\
			-1.02	-0\\
			-1.01	-0\\
			-1	-0\\
			-0.99	-0\\
			-0.98	-0\\
			-0.97	-0\\
			-0.96	-0\\
			-0.95	-0\\
			-0.94	-0\\
			-0.93	-0\\
			-0.92	-0\\
			-0.91	-0\\
			-0.9	-0\\
			-0.89	-0\\
			-0.88	-0\\
			-0.87	-0\\
			-0.86	-0\\
			-0.85	-0\\
			-0.84	-0\\
			-0.83	-0\\
			-0.82	0\\
			-0.81	0\\
			-0.8	0\\
			-0.79	0\\
			-0.78	0\\
			-0.77	0\\
			-0.76	0\\
			-0.75	0\\
			-0.74	0\\
			-0.73	0\\
			-0.72	0\\
			-0.71	0\\
			-0.7	0\\
			-0.69	0\\
			-0.68	0\\
			-0.67	0\\
			-0.66	0\\
			-0.65	0\\
			-0.64	0\\
			-0.63	0\\
			-0.62	0\\
			-0.61	0\\
			-0.6	0\\
			-0.59	0\\
			-0.58	0\\
			-0.57	0\\
			-0.56	0\\
			-0.55	0\\
			-0.54	0\\
			-0.53	0\\
			-0.52	0\\
			-0.51	0\\
			-0.5	0\\
			-0.49	0\\
			-0.48	0\\
			-0.47	0\\
			-0.46	0\\
			-0.45	0\\
			-0.44	0\\
			-0.43	0\\
			-0.42	0\\
			-0.41	0\\
			-0.4	0\\
			-0.39	-0\\
			-0.38	-0\\
			-0.37	-0\\
			-0.36	-0\\
			-0.35	-0\\
			-0.34	-0\\
			-0.33	-0\\
			-0.32	-0\\
			-0.31	-0\\
			-0.3	-0\\
			-0.29	-0\\
			-0.28	-0\\
			-0.27	-0\\
			-0.26	-0\\
			-0.25	-0\\
			-0.24	-0\\
			-0.23	-0\\
			-0.22	-0\\
			-0.21	-0\\
			-0.2	-0\\
			-0.19	-0\\
			-0.18	-0\\
			-0.17	-0\\
			-0.16	-0\\
			-0.15	-0\\
			-0.14	-0\\
			-0.13	-0\\
			-0.12	-0\\
			-0.11	-0\\
			-0.0999999999999999	-0\\
			-0.0899999999999999	-0\\
			-0.0800000000000001	-0\\
			-0.0700000000000001	-0\\
			-0.0600000000000001	-0\\
			-0.05	-0\\
			-0.04	-0\\
			-0.03	-0\\
			-0.02	-0\\
			-0.01	-0\\
			0	0\\
			0.01	0\\
			0.02	0\\
			0.03	0\\
			0.04	0\\
			0.05	0\\
			0.0600000000000001	0\\
			0.0700000000000001	0\\
			0.0800000000000001	0\\
			0.0899999999999999	0\\
			0.0999999999999999	0\\
			0.11	0\\
			0.12	0\\
			0.13	0\\
			0.14	0\\
			0.15	0\\
			0.16	0\\
			0.17	0\\
			0.18	0\\
			0.19	0\\
			0.2	0\\
			0.21	0\\
			0.22	0\\
			0.23	0\\
			0.24	0\\
			0.25	0\\
			0.26	0\\
			0.27	0\\
			0.28	0\\
			0.29	0\\
			0.3	0\\
			0.31	0\\
			0.32	0\\
			0.33	0\\
			0.34	0\\
			0.35	0\\
			0.36	0\\
			0.37	0\\
			0.38	0\\
			0.39	0\\
			0.4	-0\\
			0.41	-0\\
			0.42	-0\\
			0.43	-0\\
			0.44	-0\\
			0.45	-0\\
			0.46	-0\\
			0.47	-0\\
			0.48	-0\\
			0.49	-0\\
			0.5	-0\\
			0.51	-0\\
			0.52	-0\\
			0.53	-0\\
			0.54	-0\\
			0.55	-0\\
			0.56	-0\\
			0.57	-0\\
			0.58	-0\\
			0.59	-0\\
			0.6	-0\\
			0.61	-0\\
			0.62	-0\\
			0.63	-0\\
			0.64	-0\\
			0.65	-0\\
			0.66	-0\\
			0.67	-0\\
			0.68	-0\\
			0.69	-0\\
			0.7	-0\\
			0.71	-0\\
			0.72	-0\\
			0.73	-0\\
			0.74	-0\\
			0.75	-0\\
			0.76	-0\\
			0.77	-0\\
			0.78	-0\\
			0.79	-0\\
			0.8	-0\\
			0.81	-0\\
			0.82	-0\\
			0.83	0\\
			0.84	0\\
			0.85	0\\
			0.86	0\\
			0.87	0\\
			0.88	0\\
			0.89	0\\
			0.9	0\\
			0.91	0\\
			0.92	0\\
			0.93	0\\
			0.94	0\\
			0.95	0\\
			0.96	0\\
			0.97	0\\
			0.98	0\\
			0.99	0\\
			1	0\\
			1.01	0\\
			1.02	0\\
			1.03	0\\
			1.04	0\\
			1.05	0\\
			1.06	0\\
			1.07	0\\
			1.08	0\\
			1.09	0\\
			1.1	0\\
			1.11	0\\
			1.12	0\\
			1.13	0\\
			1.14	0\\
			1.15	0\\
			1.16	0\\
			1.17	0\\
			1.18	0\\
			1.19	0\\
			1.2	0\\
			1.21	0\\
			1.22	0\\
			1.23	0\\
			1.24	0\\
			1.25	0\\
			1.26	0\\
			1.27	0\\
			1.28	0\\
			1.29	0\\
			1.3	0\\
			1.31	0\\
			1.32	0\\
			1.33	0\\
			1.34	0\\
			1.35	0\\
			1.36	0\\
			1.37	0\\
			1.38	0\\
			1.39	0\\
			1.4	0\\
			1.41	0\\
			1.42	0\\
			1.43	0\\
			1.44	0\\
			1.45	0\\
			1.46	0\\
			1.47	0\\
			1.48	0\\
			1.49	0\\
			1.5	0\\
			1.51	1.03974709766321\\
			1.52	1.05201447616567\\
			1.53	1.06424812987859\\
			1.54	1.07644888607117\\
			1.55	1.08861754417169\\
			1.56	1.10075487694682\\
			1.57	1.11286163162129\\
			1.58	1.124938530941\\
			1.59	1.13698627418321\\
			1.6	1.14900553811672\\
			1.61	1.16099697791491\\
			1.62	1.17296122802441\\
			1.63	1.18489890299179\\
			1.64	1.19681059825079\\
			1.65	1.20869689087207\\
			1.66	1.22055834027775\\
			1.67	1.23239548892253\\
			1.68	1.24420886294325\\
			1.69	1.25599897277863\\
			1.7	1.26776631376073\\
			1.71	1.2795113666796\\
			1.72	1.29123459832264\\
			1.73	1.3029364619899\\
			1.74	1.31461739798657\\
			1.75	1.32627783409391\\
			1.76	1.33791818601961\\
			1.77	1.34953885782873\\
			1.78	1.36114024235611\\
			1.79	1.37272272160123\\
			1.8	1.38428666710637\\
			1.81	1.3958324403189\\
			1.82	1.40736039293845\\
			1.83	1.41887086724975\\
			1.84	1.43036419644176\\
			1.85	1.44184070491379\\
			1.86	1.45330070856923\\
			1.87	1.46474451509747\\
			1.88	1.4761724242445\\
			1.89	1.48758472807287\\
			1.9	1.49898171121132\\
			1.91	1.51036365109467\\
			1.92	1.52173081819441\\
			1.93	1.53308347624034\\
			1.94	1.54442188243374\\
			1.95	1.55574628765242\\
			1.96	1.56705693664796\\
			1.97	1.5783540682356\\
			1.98	1.58963791547703\\
			1.99	1.60090870585628\\
			2	1.6121666614493\\
		};
		\addplot [color=blue, dotted, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
			-2	-1.77420876204046\\
			-1.99	-1.76330984131119\\
			-1.98	-1.75240147828439\\
			-1.97	-1.74148350904347\\
			-1.96	-1.73055576568291\\
			-1.95	-1.71961807618322\\
			-1.94	-1.70867026428115\\
			-1.93	-1.69771214933483\\
			-1.92	-1.68674354618372\\
			-1.91	-1.67576426500307\\
			-1.9	-1.66477411115259\\
			-1.89	-1.6537728850192\\
			-1.88	-1.64276038185341\\
			-1.87	-1.6317363915992\\
			-1.86	-1.62070069871691\\
			-1.85	-1.60965308199897\\
			-1.84	-1.59859331437803\\
			-1.83	-1.58752116272714\\
			-1.82	-1.57643638765162\\
			-1.81	-1.56533874327212\\
			-1.8	-1.55422797699858\\
			-1.79	-1.54310382929449\\
			-1.78	-1.53196603343103\\
			-1.77	-1.52081431523061\\
			-1.76	-1.50964839279915\\
			-1.75	-1.49846797624666\\
			-1.74	-1.48727276739541\\
			-1.73	-1.47606245947507\\
			-1.72	-1.46483673680417\\
			-1.71	-1.45359527445705\\
			-1.7	-1.4423377379157\\
			-1.69	-1.43106378270544\\
			-1.68	-1.41977305401374\\
			-1.67	-1.40846518629126\\
			-1.66	-1.3971398028339\\
			-1.65	-1.38579651534514\\
			-1.64	-1.37443492347725\\
			-1.63	-1.36305461435038\\
			-1.62	-1.35165516204814\\
			-1.61	-1.34023612708839\\
			-1.6	-1.32879705586774\\
			-1.59	-1.31733748007827\\
			-1.58	-1.3058569160948\\
			-1.57	-1.2943548643309\\
			-1.56	-1.28283080856188\\
			-1.55	-1.27128421521262\\
			-1.54	-1.25971453260816\\
			-1.53	-1.24812119018474\\
			-1.52	-1.2365035976588\\
			-1.51	-1.22486114415128\\
			-1.5	-1.21319319726444\\
			-1.49	-1.20149910210802\\
			-1.48	-0\\
			-1.47	-0\\
			-1.46	-0\\
			-1.45	-0\\
			-1.44	-0\\
			-1.43	-0\\
			-1.42	-0\\
			-1.41	-0\\
			-1.4	-0\\
			-1.39	-0\\
			-1.38	-0\\
			-1.37	-0\\
			-1.36	-0\\
			-1.35	-0\\
			-1.34	-0\\
			-1.33	-0\\
			-1.32	-0\\
			-1.31	-0\\
			-1.3	-0\\
			-1.29	-0\\
			-1.28	-0\\
			-1.27	-0\\
			-1.26	-0\\
			-1.25	-0\\
			-1.24	-0\\
			-1.23	-0\\
			-1.22	-0\\
			-1.21	-0\\
			-1.2	-0\\
			-1.19	-0\\
			-1.18	-0\\
			-1.17	-0\\
			-1.16	-0\\
			-1.15	-0\\
			-1.14	-0\\
			-1.13	-0\\
			-1.12	-0\\
			-1.11	-0\\
			-1.1	-0\\
			-1.09	-0\\
			-1.08	-0\\
			-1.07	-0\\
			-1.06	-0\\
			-1.05	-0\\
			-1.04	-0\\
			-1.03	-0\\
			-1.02	-0\\
			-1.01	-0\\
			-1	-0\\
			-0.99	-0\\
			-0.98	-0\\
			-0.97	-0\\
			-0.96	-0\\
			-0.95	-0\\
			-0.94	-0\\
			-0.93	-0\\
			-0.92	-0\\
			-0.91	-0\\
			-0.9	-0\\
			-0.89	-0\\
			-0.88	-0\\
			-0.87	-0\\
			-0.86	-0\\
			-0.85	-0\\
			-0.84	-0\\
			-0.83	-0\\
			-0.82	-0\\
			-0.81	-0\\
			-0.8	-0\\
			-0.79	-0\\
			-0.78	-0\\
			-0.77	-0\\
			-0.76	-0\\
			-0.75	-0\\
			-0.74	-0\\
			-0.73	-0\\
			-0.72	-0\\
			-0.71	-0\\
			-0.7	0\\
			-0.69	0\\
			-0.68	0\\
			-0.67	0\\
			-0.66	0\\
			-0.65	0\\
			-0.64	0\\
			-0.63	0\\
			-0.62	0\\
			-0.61	0\\
			-0.6	0\\
			-0.59	0\\
			-0.58	0\\
			-0.57	0\\
			-0.56	0\\
			-0.55	0\\
			-0.54	0\\
			-0.53	0\\
			-0.52	0\\
			-0.51	0\\
			-0.5	0\\
			-0.49	0\\
			-0.48	0\\
			-0.47	0\\
			-0.46	0\\
			-0.45	0\\
			-0.44	0\\
			-0.43	0\\
			-0.42	0\\
			-0.41	0\\
			-0.4	-0\\
			-0.39	-0\\
			-0.38	-0\\
			-0.37	-0\\
			-0.36	-0\\
			-0.35	-0\\
			-0.34	-0\\
			-0.33	-0\\
			-0.32	-0\\
			-0.31	-0\\
			-0.3	-0\\
			-0.29	-0\\
			-0.28	-0\\
			-0.27	-0\\
			-0.26	-0\\
			-0.25	-0\\
			-0.24	-0\\
			-0.23	-0\\
			-0.22	-0\\
			-0.21	-0\\
			-0.2	-0\\
			-0.19	-0\\
			-0.18	-0\\
			-0.17	-0\\
			-0.16	-0\\
			-0.15	-0\\
			-0.14	-0\\
			-0.13	-0\\
			-0.12	-0\\
			-0.11	-0\\
			-0.0999999999999999	-0\\
			-0.0899999999999999	-0\\
			-0.0800000000000001	-0\\
			-0.0700000000000001	-0\\
			-0.0600000000000001	-0\\
			-0.05	-0\\
			-0.04	-0\\
			-0.03	-0\\
			-0.02	-0\\
			-0.01	-0\\
			0	0\\
			0.01	0\\
			0.02	0\\
			0.03	0\\
			0.04	0\\
			0.05	0\\
			0.0600000000000001	0\\
			0.0700000000000001	0\\
			0.0800000000000001	0\\
			0.0899999999999999	0\\
			0.0999999999999999	0\\
			0.11	0\\
			0.12	0\\
			0.13	0\\
			0.14	0\\
			0.15	0\\
			0.16	0\\
			0.17	0\\
			0.18	0\\
			0.19	0\\
			0.2	0\\
			0.21	0\\
			0.22	0\\
			0.23	0\\
			0.24	0\\
			0.25	0\\
			0.26	0\\
			0.27	0\\
			0.28	0\\
			0.29	0\\
			0.3	0\\
			0.31	0\\
			0.32	0\\
			0.33	0\\
			0.34	0\\
			0.35	0\\
			0.36	0\\
			0.37	0\\
			0.38	0\\
			0.39	0\\
			0.4	0\\
			0.41	-0\\
			0.42	-0\\
			0.43	-0\\
			0.44	-0\\
			0.45	-0\\
			0.46	-0\\
			0.47	-0\\
			0.48	-0\\
			0.49	-0\\
			0.5	-0\\
			0.51	-0\\
			0.52	-0\\
			0.53	-0\\
			0.54	-0\\
			0.55	-0\\
			0.56	-0\\
			0.57	-0\\
			0.58	-0\\
			0.59	-0\\
			0.6	-0\\
			0.61	-0\\
			0.62	-0\\
			0.63	-0\\
			0.64	-0\\
			0.65	-0\\
			0.66	-0\\
			0.67	-0\\
			0.68	-0\\
			0.69	-0\\
			0.7	-0\\
			0.71	0\\
			0.72	0\\
			0.73	0\\
			0.74	0\\
			0.75	0\\
			0.76	0\\
			0.77	0\\
			0.78	0\\
			0.79	0\\
			0.8	0\\
			0.81	0\\
			0.82	0\\
			0.83	0\\
			0.84	0\\
			0.85	0\\
			0.86	0\\
			0.87	0\\
			0.88	0\\
			0.89	0\\
			0.9	0\\
			0.91	0\\
			0.92	0\\
			0.93	0\\
			0.94	0\\
			0.95	0\\
			0.96	0\\
			0.97	0\\
			0.98	0\\
			0.99	0\\
			1	0\\
			1.01	0\\
			1.02	0\\
			1.03	0\\
			1.04	0\\
			1.05	0\\
			1.06	0\\
			1.07	0\\
			1.08	0\\
			1.09	0\\
			1.1	0\\
			1.11	0\\
			1.12	0\\
			1.13	0\\
			1.14	0\\
			1.15	0\\
			1.16	0\\
			1.17	0\\
			1.18	0\\
			1.19	0\\
			1.2	0\\
			1.21	0\\
			1.22	0\\
			1.23	0\\
			1.24	0\\
			1.25	0\\
			1.26	0\\
			1.27	0\\
			1.28	0\\
			1.29	0\\
			1.3	0\\
			1.31	0\\
			1.32	0\\
			1.33	0\\
			1.34	0\\
			1.35	0\\
			1.36	0\\
			1.37	0\\
			1.38	0\\
			1.39	0\\
			1.4	0\\
			1.41	0\\
			1.42	0\\
			1.43	0\\
			1.44	0\\
			1.45	0\\
			1.46	0\\
			1.47	0\\
			1.48	0\\
			1.49	1.20149910210802\\
			1.5	1.21319319726444\\
			1.51	1.22486114415128\\
			1.52	1.2365035976588\\
			1.53	1.24812119018474\\
			1.54	1.25971453260816\\
			1.55	1.27128421521262\\
			1.56	1.28283080856188\\
			1.57	1.2943548643309\\
			1.58	1.3058569160948\\
			1.59	1.31733748007827\\
			1.6	1.32879705586774\\
			1.61	1.34023612708839\\
			1.62	1.35165516204814\\
			1.63	1.36305461435038\\
			1.64	1.37443492347725\\
			1.65	1.38579651534514\\
			1.66	1.3971398028339\\
			1.67	1.40846518629126\\
			1.68	1.41977305401374\\
			1.69	1.43106378270544\\
			1.7	1.4423377379157\\
			1.71	1.45359527445705\\
			1.72	1.46483673680417\\
			1.73	1.47606245947507\\
			1.74	1.48727276739541\\
			1.75	1.49846797624666\\
			1.76	1.50964839279915\\
			1.77	1.52081431523061\\
			1.78	1.53196603343103\\
			1.79	1.54310382929449\\
			1.8	1.55422797699858\\
			1.81	1.56533874327212\\
			1.82	1.57643638765162\\
			1.83	1.58752116272714\\
			1.84	1.59859331437803\\
			1.85	1.60965308199897\\
			1.86	1.62070069871691\\
			1.87	1.6317363915992\\
			1.88	1.64276038185341\\
			1.89	1.6537728850192\\
			1.9	1.66477411115259\\
			1.91	1.67576426500307\\
			1.92	1.68674354618372\\
			1.93	1.69771214933483\\
			1.94	1.70867026428115\\
			1.95	1.71961807618322\\
			1.96	1.73055576568291\\
			1.97	1.74148350904347\\
			1.98	1.75240147828439\\
			1.99	1.76330984131119\\
			2	1.77420876204046\\
		};
	\end{axis}
\end{tikzpicture}

==> tresh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{prox}_{\phi{}^\text{p}_{\text{-1}}}\text{(x)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize }
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-2	-1.29724159774731\\
-1.99	-1.28566492840428\\
-1.98	-1.274067542567\\
-1.97	-1.26244889839746\\
-1.96	-1.25080843209272\\
-1.95	-1.23914555665728\\
-1.94	-1.22745966058702\\
-1.93	-1.21575010645693\\
-1.92	-1.20401622940386\\
-1.91	-1.19225733549467\\
-1.9	-1.18047269996918\\
-1.89	-1.16866156534602\\
-1.88	-1.15682313937799\\
-1.87	-1.14495659284253\\
-1.86	-1.13306105715042\\
-1.85	-1.12113562175456\\
-1.84	-1.10917933133792\\
-1.83	-1.09719118275752\\
-1.82	-1.08517012171809\\
-1.81	-1.07311503914585\\
-1.8	-1.06102476722891\\
-1.79	-1.04889807508617\\
-1.78	-1.03673366402158\\
-1.77	-1.02453016231438\\
-1.76	-1.012286119489\\
-1.75	-1\\
-1.74	-0.987670176257706\\
-1.73	-0.975294920908959\\
-1.72	-0.962872398273828\\
-1.71	-0.950400654823278\\
-1.7	-0.937877608563817\\
-1.69	-0.925301037172532\\
-1.68	-0.912668564698762\\
-1.67	-0.899977646615932\\
-1.66	-0.887225552967428\\
-1.65	-0.874409349302208\\
-1.64	-0.861525875036772\\
-1.63	-0.848571718807569\\
-1.62	-0.835543190288075\\
-1.61	-0.822436287832863\\
-1.6	-0.809246661170832\\
-1.59	-0.795969568192668\\
-1.58	-0.782599824652558\\
-1.57	-0.769131745315554\\
-1.56	-0.755559074708875\\
-1.55	-0.741874905148603\\
-1.54	-0.728071579071809\\
-1.53	-0.714140571849927\\
-1.52	-0.700072350108794\\
-1.51	-0.685856199011861\\
-1.5	-0.671480009794697\\
-1.49	-0.656930015797428\\
-1.48	-0.642190460906364\\
-1.47	-0.627243178025477\\
-1.46	-0.612067045889715\\
-1.45	-0.596637278451858\\
-1.44	-0.580924479247851\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0.580924479247851\\
1.45	0.596637278451858\\
1.46	0.612067045889715\\
1.47	0.627243178025477\\
1.48	0.642190460906364\\
1.49	0.656930015797428\\
1.5	0.671480009794697\\
1.51	0.685856199011861\\
1.52	0.700072350108794\\
1.53	0.714140571849927\\
1.54	0.728071579071809\\
1.55	0.741874905148603\\
1.56	0.755559074708875\\
1.57	0.769131745315554\\
1.58	0.782599824652558\\
1.59	0.795969568192668\\
1.6	0.809246661170832\\
1.61	0.822436287832863\\
1.62	0.835543190288075\\
1.63	0.848571718807569\\
1.64	0.861525875036772\\
1.65	0.874409349302208\\
1.66	0.887225552967428\\
1.67	0.899977646615932\\
1.68	0.912668564698762\\
1.69	0.925301037172532\\
1.7	0.937877608563817\\
1.71	0.950400654823278\\
1.72	0.962872398273828\\
1.73	0.975294920908959\\
1.74	0.987670176257706\\
1.75	1\\
1.76	1.012286119489\\
1.77	1.02453016231438\\
1.78	1.03673366402158\\
1.79	1.04889807508617\\
1.8	1.06102476722891\\
1.81	1.07311503914585\\
1.82	1.08517012171809\\
1.83	1.09719118275752\\
1.84	1.10917933133792\\
1.85	1.12113562175456\\
1.86	1.13306105715042\\
1.87	1.14495659284253\\
1.88	1.15682313937799\\
1.89	1.16866156534602\\
1.9	1.18047269996918\\
1.91	1.19225733549467\\
1.92	1.20401622940386\\
1.93	1.21575010645693\\
1.94	1.22745966058702\\
1.95	1.23914555665728\\
1.96	1.25080843209272\\
1.97	1.26244889839746\\
1.98	1.274067542567\\
1.99	1.28566492840428\\
2	1.29724159774731\\
};
\addlegendentry{p=3/4}

\addplot [color=red]
  table[row sep=crcr]{%
-2	-1.6053779404796\\
-1.99	-1.59396807691644\\
-1.98	-1.58254080783713\\
-1.97	-1.57109573522359\\
-1.96	-1.55963244726338\\
-1.95	-1.54815051769656\\
-1.94	-1.53664950512289\\
-1.93	-1.52512895226648\\
-1.92	-1.51358838519447\\
-1.91	-1.50202731248655\\
-1.9	-1.49044522435116\\
-1.89	-1.47884159168437\\
-1.88	-1.46721586506681\\
-1.87	-1.45556747369364\\
-1.86	-1.44389582423203\\
-1.85	-1.43220029960008\\
-1.84	-1.42048025766064\\
-1.83	-1.40873502982252\\
-1.82	-1.39696391954123\\
-1.81	-1.38516620071012\\
-1.8	-1.3733411159322\\
-1.79	-1.36148787466164\\
-1.78	-1.3496056512028\\
-1.77	-1.33769358255334\\
-1.76	-1.32575076607642\\
-1.75	-1.31377625698509\\
-1.74	-1.30176906562036\\
-1.73	-1.28972815450181\\
-1.72	-1.27765243512732\\
-1.71	-1.26554076449543\\
-1.7	-1.25339194132061\\
-1.69	-1.24120470190768\\
-1.68	-1.22897771564753\\
-1.67	-1.21670958009078\\
-1.66	-1.20439881555035\\
-1.65	-1.19204385917711\\
-1.64	-1.17964305844441\\
-1.63	-1.16719466396834\\
-1.62	-1.15469682157938\\
-1.61	-1.14214756354821\\
-1.6	-1.12954479885322\\
-1.59	-1.11688630235928\\
-1.58	-1.10416970275576\\
-1.57	-1.09139246907607\\
-1.56	-1.07855189559038\\
-1.55	-1.06564508482589\\
-1.54	-1.05266892842411\\
-1.53	-1.03962008549001\\
-1.52	-1.0264949580208\\
-1.51	-1.01328966291995\\
-1.5	-0\\
-1.49	-0\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	1.01328966291995\\
1.52	1.0264949580208\\
1.53	1.03962008549001\\
1.54	1.05266892842411\\
1.55	1.06564508482589\\
1.56	1.07855189559038\\
1.57	1.09139246907607\\
1.58	1.10416970275576\\
1.59	1.11688630235928\\
1.6	1.12954479885322\\
1.61	1.14214756354821\\
1.62	1.15469682157938\\
1.63	1.16719466396834\\
1.64	1.17964305844441\\
1.65	1.19204385917711\\
1.66	1.20439881555035\\
1.67	1.21670958009078\\
1.68	1.22897771564753\\
1.69	1.24120470190768\\
1.7	1.25339194132061\\
1.71	1.26554076449543\\
1.72	1.27765243512732\\
1.73	1.28972815450181\\
1.74	1.30176906562036\\
1.75	1.31377625698509\\
1.76	1.32575076607642\\
1.77	1.33769358255334\\
1.78	1.3496056512028\\
1.79	1.36148787466164\\
1.8	1.3733411159322\\
1.81	1.38516620071012\\
1.82	1.39696391954123\\
1.83	1.40873502982252\\
1.84	1.42048025766064\\
1.85	1.43220029960008\\
1.86	1.44389582423203\\
1.87	1.45556747369364\\
1.88	1.46721586506681\\
1.89	1.47884159168437\\
1.9	1.49044522435116\\
1.91	1.50202731248655\\
1.92	1.51358838519447\\
1.93	1.52512895226648\\
1.94	1.53664950512289\\
1.95	1.54815051769656\\
1.96	1.55963244726338\\
1.97	1.57109573522359\\
1.98	1.58254080783713\\
1.99	1.59396807691644\\
2	1.6053779404796\\
};
\addlegendentry{p=1/2}

\addplot [color=blue]
  table[row sep=crcr]{%
-2	-1.77240076800683\\
-1.99	-1.76145923273575\\
-1.98	-1.75050696088946\\
-1.97	-1.73954373992273\\
-1.96	-1.72856935110364\\
-1.95	-1.7175835692714\\
-1.94	-1.70658616258231\\
-1.93	-1.69557689224283\\
-1.92	-1.68455551222915\\
-1.91	-1.67352176899239\\
-1.9	-1.6624754011485\\
-1.89	-1.65141613915189\\
-1.88	-1.64034370495179\\
-1.87	-1.62925781163014\\
-1.86	-1.61815816301993\\
-1.85	-1.60704445330253\\
-1.84	-1.59591636658272\\
-1.83	-1.5847735764399\\
-1.82	-1.57361574545373\\
-1.81	-1.56244252470257\\
-1.8	-1.55125355323273\\
-1.79	-1.5400484574964\\
-1.78	-1.5288268507561\\
-1.77	-1.51758833245314\\
-1.76	-1.50633248753741\\
-1.75	-1.49505888575568\\
-1.74	-1.48376708089508\\
-1.73	-1.47245660997854\\
-1.72	-1.46112699240822\\
-1.71	-1.44977772905292\\
-1.7	-1.43840830127494\\
-1.69	-1.42701816989144\\
-1.68	-1.41560677406488\\
-1.67	-1.40417353011659\\
-1.66	-1.39271783025691\\
-1.65	-1.38123904122464\\
-1.64	-1.36973650282796\\
-1.63	-1.35820952637779\\
-1.62	-1.34665739300405\\
-1.61	-1.33507935184385\\
-1.6	-1.32347461808979\\
-1.59	-1.31184237088474\\
-1.58	-1.30018175104852\\
-1.57	-1.2884918586197\\
-1.56	-1.27677175019393\\
-1.55	-1.26502043603811\\
-1.54	-1.25323687695694\\
-1.53	-1.24141998088554\\
-1.52	-1.22956859917864\\
-1.51	-1.21768152256268\\
-1.5	-1.20575747671292\\
-1.49	-1.19379511741265\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	1.19379511741265\\
1.5	1.20575747671292\\
1.51	1.21768152256268\\
1.52	1.22956859917864\\
1.53	1.24141998088554\\
1.54	1.25323687695694\\
1.55	1.26502043603811\\
1.56	1.27677175019393\\
1.57	1.2884918586197\\
1.58	1.30018175104852\\
1.59	1.31184237088474\\
1.6	1.32347461808979\\
1.61	1.33507935184385\\
1.62	1.34665739300405\\
1.63	1.35820952637779\\
1.64	1.36973650282796\\
1.65	1.38123904122464\\
1.66	1.39271783025691\\
1.67	1.40417353011659\\
1.68	1.41560677406488\\
1.69	1.42701816989144\\
1.7	1.43840830127494\\
1.71	1.44977772905292\\
1.72	1.46112699240822\\
1.73	1.47245660997854\\
1.74	1.48376708089508\\
1.75	1.49505888575568\\
1.76	1.50633248753741\\
1.77	1.51758833245314\\
1.78	1.5288268507561\\
1.79	1.5400484574964\\
1.8	1.55125355323273\\
1.81	1.56244252470257\\
1.82	1.57361574545373\\
1.83	1.5847735764399\\
1.84	1.59591636658272\\
1.85	1.60704445330253\\
1.86	1.61815816301993\\
1.87	1.62925781163014\\
1.88	1.64034370495179\\
1.89	1.65141613915189\\
1.9	1.6624754011485\\
1.91	1.67352176899239\\
1.92	1.68455551222915\\
1.93	1.69557689224283\\
1.94	1.70658616258231\\
1.95	1.7175835692714\\
1.96	1.72856935110364\\
1.97	1.73954373992273\\
1.98	1.75050696088946\\
1.99	1.76145923273575\\
2	1.77240076800683\\
};
\addlegendentry{p=1/3}

\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.31535430303163\\
-1.99	-1.30412687718225\\
-1.98	-1.29288850688844\\
-1.97	-1.28163902011415\\
-1.96	-1.27037824098989\\
-1.95	-1.2591059897027\\
-1.94	-1.2478220823821\\
-1.93	-1.23652633098216\\
-1.92	-1.2252185431593\\
-1.91	-1.21389852214569\\
-1.9	-1.20256606661821\\
-1.89	-1.19122097056252\\
-1.88	-1.17986302313229\\
-1.87	-1.1684920085032\\
-1.86	-1.15710770572159\\
-1.85	-1.14570988854743\\
-1.84	-1.1342983252915\\
-1.83	-1.12287277864637\\
-1.82	-1.11143300551102\\
-1.81	-1.09997875680871\\
-1.8	-1.08850977729795\\
-1.79	-1.07702580537607\\
-1.78	-1.06552657287523\\
-1.77	-1.05401180485034\\
-1.76	-1.0424812193587\\
-1.75	-1.03093452723085\\
-1.74	-1.01937143183228\\
-1.73	-1.00779162881545\\
-1.72	-0.996194805861919\\
-1.71	-0.984580642413768\\
-1.7	-0.972948809394089\\
-1.69	-0.961298968915846\\
-1.68	-0.949630773978595\\
-1.67	-0.937943868152457\\
-1.66	-0.926237885248706\\
-1.65	-0.914512448976311\\
-1.64	-0.902767172583714\\
-1.63	-0.8910016584851\\
-1.62	-0.879215497870371\\
-1.61	-0.867408270297966\\
-1.6	-0.855579543269662\\
-1.59	-0.84372887178639\\
-1.58	-0.831855797884079\\
-1.57	-0.819959850148461\\
-1.56	-0.808040543207713\\
-1.55	-0.796097377201737\\
-1.54	-0.784129837226806\\
-1.53	-0.772137392754236\\
-1.52	-0.760119497021632\\
-1.51	-0.748075586395189\\
-1.5	-0.736005079701424\\
-1.49	-0.723907377526603\\
-1.48	-0.71178186148201\\
-1.47	-0.699627893433115\\
-1.46	-0.687444814690514\\
-1.45	-0.675231945160422\\
-1.44	-0.662988582452326\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	-0\\
0.28	-0\\
0.29	-0\\
0.3	-0\\
0.31	-0\\
0.32	-0\\
0.33	-0\\
0.34	-0\\
0.35	-0\\
0.36	-0\\
0.37	-0\\
0.38	-0\\
0.39	-0\\
0.4	-0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	-0\\
0.84	-0\\
0.85	-0\\
0.86	-0\\
0.87	-0\\
0.88	-0\\
0.89	-0\\
0.9	-0\\
0.91	-0\\
0.92	-0\\
0.93	-0\\
0.94	-0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0.662988582452326\\
1.45	0.675231945160422\\
1.46	0.687444814690514\\
1.47	0.699627893433115\\
1.48	0.71178186148201\\
1.49	0.723907377526603\\
1.5	0.736005079701424\\
1.51	0.748075586395189\\
1.52	0.760119497021632\\
1.53	0.772137392754236\\
1.54	0.784129837226806\\
1.55	0.796097377201737\\
1.56	0.808040543207713\\
1.57	0.819959850148461\\
1.58	0.831855797884079\\
1.59	0.84372887178639\\
1.6	0.855579543269662\\
1.61	0.867408270297966\\
1.62	0.879215497870371\\
1.63	0.8910016584851\\
1.64	0.902767172583714\\
1.65	0.914512448976311\\
1.66	0.926237885248706\\
1.67	0.937943868152457\\
1.68	0.949630773978595\\
1.69	0.961298968915846\\
1.7	0.972948809394089\\
1.71	0.984580642413768\\
1.72	0.996194805861919\\
1.73	1.00779162881545\\
1.74	1.01937143183228\\
1.75	1.03093452723085\\
1.76	1.0424812193587\\
1.77	1.05401180485034\\
1.78	1.06552657287523\\
1.79	1.07702580537607\\
1.8	1.08850977729795\\
1.81	1.09997875680871\\
1.82	1.11143300551102\\
1.83	1.12287277864637\\
1.84	1.1342983252915\\
1.85	1.14570988854743\\
1.86	1.15710770572159\\
1.87	1.1684920085032\\
1.88	1.17986302313229\\
1.89	1.19122097056252\\
1.9	1.20256606661821\\
1.91	1.21389852214569\\
1.92	1.2252185431593\\
1.93	1.23652633098216\\
1.94	1.2478220823821\\
1.95	1.2591059897027\\
1.96	1.27037824098989\\
1.97	1.28163902011415\\
1.98	1.29288850688844\\
1.99	1.30412687718225\\
2	1.31535430303163\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.6121666614493\\
-1.99	-1.60090870585628\\
-1.98	-1.58963791547703\\
-1.97	-1.5783540682356\\
-1.96	-1.56705693664796\\
-1.95	-1.55574628765242\\
-1.94	-1.54442188243374\\
-1.93	-1.53308347624034\\
-1.92	-1.52173081819441\\
-1.91	-1.51036365109467\\
-1.9	-1.49898171121132\\
-1.89	-1.48758472807287\\
-1.88	-1.4761724242445\\
-1.87	-1.46474451509747\\
-1.86	-1.45330070856923\\
-1.85	-1.44184070491379\\
-1.84	-1.43036419644176\\
-1.83	-1.41887086724975\\
-1.82	-1.40736039293845\\
-1.81	-1.3958324403189\\
-1.8	-1.38428666710637\\
-1.79	-1.37272272160123\\
-1.78	-1.36114024235611\\
-1.77	-1.34953885782873\\
-1.76	-1.33791818601961\\
-1.75	-1.32627783409391\\
-1.74	-1.31461739798657\\
-1.73	-1.3029364619899\\
-1.72	-1.29123459832264\\
-1.71	-1.2795113666796\\
-1.7	-1.26776631376073\\
-1.69	-1.25599897277863\\
-1.68	-1.24420886294325\\
-1.67	-1.23239548892253\\
-1.66	-1.22055834027775\\
-1.65	-1.20869689087207\\
-1.64	-1.19681059825079\\
-1.63	-1.18489890299179\\
-1.62	-1.17296122802441\\
-1.61	-1.16099697791491\\
-1.6	-1.14900553811672\\
-1.59	-1.13698627418321\\
-1.58	-1.124938530941\\
-1.57	-1.11286163162129\\
-1.56	-1.10075487694682\\
-1.55	-1.08861754417169\\
-1.54	-1.07644888607117\\
-1.53	-1.06424812987859\\
-1.52	-1.05201447616567\\
-1.51	-1.03974709766321\\
-1.5	-0\\
-1.49	-0\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	-0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	1.03974709766321\\
1.52	1.05201447616567\\
1.53	1.06424812987859\\
1.54	1.07644888607117\\
1.55	1.08861754417169\\
1.56	1.10075487694682\\
1.57	1.11286163162129\\
1.58	1.124938530941\\
1.59	1.13698627418321\\
1.6	1.14900553811672\\
1.61	1.16099697791491\\
1.62	1.17296122802441\\
1.63	1.18489890299179\\
1.64	1.19681059825079\\
1.65	1.20869689087207\\
1.66	1.22055834027775\\
1.67	1.23239548892253\\
1.68	1.24420886294325\\
1.69	1.25599897277863\\
1.7	1.26776631376073\\
1.71	1.2795113666796\\
1.72	1.29123459832264\\
1.73	1.3029364619899\\
1.74	1.31461739798657\\
1.75	1.32627783409391\\
1.76	1.33791818601961\\
1.77	1.34953885782873\\
1.78	1.36114024235611\\
1.79	1.37272272160123\\
1.8	1.38428666710637\\
1.81	1.3958324403189\\
1.82	1.40736039293845\\
1.83	1.41887086724975\\
1.84	1.43036419644176\\
1.85	1.44184070491379\\
1.86	1.45330070856923\\
1.87	1.46474451509747\\
1.88	1.4761724242445\\
1.89	1.48758472807287\\
1.9	1.49898171121132\\
1.91	1.51036365109467\\
1.92	1.52173081819441\\
1.93	1.53308347624034\\
1.94	1.54442188243374\\
1.95	1.55574628765242\\
1.96	1.56705693664796\\
1.97	1.5783540682356\\
1.98	1.58963791547703\\
1.99	1.60090870585628\\
2	1.6121666614493\\
};
\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.77420876204046\\
-1.99	-1.76330984131119\\
-1.98	-1.75240147828439\\
-1.97	-1.74148350904347\\
-1.96	-1.73055576568291\\
-1.95	-1.71961807618322\\
-1.94	-1.70867026428115\\
-1.93	-1.69771214933483\\
-1.92	-1.68674354618372\\
-1.91	-1.67576426500307\\
-1.9	-1.66477411115259\\
-1.89	-1.6537728850192\\
-1.88	-1.64276038185341\\
-1.87	-1.6317363915992\\
-1.86	-1.62070069871691\\
-1.85	-1.60965308199897\\
-1.84	-1.59859331437803\\
-1.83	-1.58752116272714\\
-1.82	-1.57643638765162\\
-1.81	-1.56533874327212\\
-1.8	-1.55422797699858\\
-1.79	-1.54310382929449\\
-1.78	-1.53196603343103\\
-1.77	-1.52081431523061\\
-1.76	-1.50964839279915\\
-1.75	-1.49846797624666\\
-1.74	-1.48727276739541\\
-1.73	-1.47606245947507\\
-1.72	-1.46483673680417\\
-1.71	-1.45359527445705\\
-1.7	-1.4423377379157\\
-1.69	-1.43106378270544\\
-1.68	-1.41977305401374\\
-1.67	-1.40846518629126\\
-1.66	-1.3971398028339\\
-1.65	-1.38579651534514\\
-1.64	-1.37443492347725\\
-1.63	-1.36305461435038\\
-1.62	-1.35165516204814\\
-1.61	-1.34023612708839\\
-1.6	-1.32879705586774\\
-1.59	-1.31733748007827\\
-1.58	-1.3058569160948\\
-1.57	-1.2943548643309\\
-1.56	-1.28283080856188\\
-1.55	-1.27128421521262\\
-1.54	-1.25971453260816\\
-1.53	-1.24812119018474\\
-1.52	-1.2365035976588\\
-1.51	-1.22486114415128\\
-1.5	-1.21319319726444\\
-1.49	-1.20149910210802\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	1.20149910210802\\
1.5	1.21319319726444\\
1.51	1.22486114415128\\
1.52	1.2365035976588\\
1.53	1.24812119018474\\
1.54	1.25971453260816\\
1.55	1.27128421521262\\
1.56	1.28283080856188\\
1.57	1.2943548643309\\
1.58	1.3058569160948\\
1.59	1.31733748007827\\
1.6	1.32879705586774\\
1.61	1.34023612708839\\
1.62	1.35165516204814\\
1.63	1.36305461435038\\
1.64	1.37443492347725\\
1.65	1.38579651534514\\
1.66	1.3971398028339\\
1.67	1.40846518629126\\
1.68	1.41977305401374\\
1.69	1.43106378270544\\
1.7	1.4423377379157\\
1.71	1.45359527445705\\
1.72	1.46483673680417\\
1.73	1.47606245947507\\
1.74	1.48727276739541\\
1.75	1.49846797624666\\
1.76	1.50964839279915\\
1.77	1.52081431523061\\
1.78	1.53196603343103\\
1.79	1.54310382929449\\
1.8	1.55422797699858\\
1.81	1.56533874327212\\
1.82	1.57643638765162\\
1.83	1.58752116272714\\
1.84	1.59859331437803\\
1.85	1.60965308199897\\
1.86	1.62070069871691\\
1.87	1.6317363915992\\
1.88	1.64276038185341\\
1.89	1.6537728850192\\
1.9	1.66477411115259\\
1.91	1.67576426500307\\
1.92	1.68674354618372\\
1.93	1.69771214933483\\
1.94	1.70867026428115\\
1.95	1.71961807618322\\
1.96	1.73055576568291\\
1.97	1.74148350904347\\
1.98	1.75240147828439\\
1.99	1.76330984131119\\
2	1.77420876204046\\
};
\end{axis}
\end{tikzpicture}%

==> tresh2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{prox}_{\phi{}^\text{p}_{\text{-1}}}\text{(x)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize }
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-2	-1.29724159774731\\
-1.99	-1.28566492840428\\
-1.98	-1.274067542567\\
-1.97	-1.26244889839746\\
-1.96	-1.25080843209272\\
-1.95	-1.23914555665728\\
-1.94	-1.22745966058702\\
-1.93	-1.21575010645693\\
-1.92	-1.20401622940386\\
-1.91	-1.19225733549467\\
-1.9	-1.18047269996918\\
-1.89	-1.16866156534602\\
-1.88	-1.15682313937799\\
-1.87	-1.14495659284253\\
-1.86	-1.13306105715042\\
-1.85	-1.12113562175456\\
-1.84	-1.10917933133792\\
-1.83	-1.09719118275752\\
-1.82	-1.08517012171809\\
-1.81	-1.07311503914585\\
-1.8	-1.06102476722891\\
-1.79	-1.04889807508617\\
-1.78	-1.03673366402158\\
-1.77	-1.02453016231438\\
-1.76	-1.012286119489\\
-1.75	-1\\
-1.74	-0.987670176257706\\
-1.73	-0.975294920908959\\
-1.72	-0.962872398273828\\
-1.71	-0.950400654823278\\
-1.7	-0.937877608563817\\
-1.69	-0.925301037172532\\
-1.68	-0.912668564698762\\
-1.67	-0.899977646615932\\
-1.66	-0.887225552967428\\
-1.65	-0.874409349302208\\
-1.64	-0.861525875036772\\
-1.63	-0.848571718807569\\
-1.62	-0.835543190288075\\
-1.61	-0.822436287832863\\
-1.6	-0.809246661170832\\
-1.59	-0.795969568192668\\
-1.58	-0.782599824652558\\
-1.57	-0.769131745315554\\
-1.56	-0.755559074708875\\
-1.55	-0.741874905148603\\
-1.54	-0.728071579071809\\
-1.53	-0.714140571849927\\
-1.52	-0.700072350108794\\
-1.51	-0.685856199011861\\
-1.5	-0.671480009794697\\
-1.49	-0.656930015797428\\
-1.48	-0.642190460906364\\
-1.47	-0.627243178025477\\
-1.46	-0.612067045889715\\
-1.45	-0.596637278451858\\
-1.44	-0.580924479247851\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0.580924479247851\\
1.45	0.596637278451858\\
1.46	0.612067045889715\\
1.47	0.627243178025477\\
1.48	0.642190460906364\\
1.49	0.656930015797428\\
1.5	0.671480009794697\\
1.51	0.685856199011861\\
1.52	0.700072350108794\\
1.53	0.714140571849927\\
1.54	0.728071579071809\\
1.55	0.741874905148603\\
1.56	0.755559074708875\\
1.57	0.769131745315554\\
1.58	0.782599824652558\\
1.59	0.795969568192668\\
1.6	0.809246661170832\\
1.61	0.822436287832863\\
1.62	0.835543190288075\\
1.63	0.848571718807569\\
1.64	0.861525875036772\\
1.65	0.874409349302208\\
1.66	0.887225552967428\\
1.67	0.899977646615932\\
1.68	0.912668564698762\\
1.69	0.925301037172532\\
1.7	0.937877608563817\\
1.71	0.950400654823278\\
1.72	0.962872398273828\\
1.73	0.975294920908959\\
1.74	0.987670176257706\\
1.75	1\\
1.76	1.012286119489\\
1.77	1.02453016231438\\
1.78	1.03673366402158\\
1.79	1.04889807508617\\
1.8	1.06102476722891\\
1.81	1.07311503914585\\
1.82	1.08517012171809\\
1.83	1.09719118275752\\
1.84	1.10917933133792\\
1.85	1.12113562175456\\
1.86	1.13306105715042\\
1.87	1.14495659284253\\
1.88	1.15682313937799\\
1.89	1.16866156534602\\
1.9	1.18047269996918\\
1.91	1.19225733549467\\
1.92	1.20401622940386\\
1.93	1.21575010645693\\
1.94	1.22745966058702\\
1.95	1.23914555665728\\
1.96	1.25080843209272\\
1.97	1.26244889839746\\
1.98	1.274067542567\\
1.99	1.28566492840428\\
2	1.29724159774731\\
};
\addlegendentry{p=3/4}

\addplot [color=red]
  table[row sep=crcr]{%
-2	-1.6053779404796\\
-1.99	-1.59396807691644\\
-1.98	-1.58254080783713\\
-1.97	-1.57109573522359\\
-1.96	-1.55963244726338\\
-1.95	-1.54815051769656\\
-1.94	-1.53664950512289\\
-1.93	-1.52512895226648\\
-1.92	-1.51358838519447\\
-1.91	-1.50202731248655\\
-1.9	-1.49044522435116\\
-1.89	-1.47884159168437\\
-1.88	-1.46721586506681\\
-1.87	-1.45556747369364\\
-1.86	-1.44389582423203\\
-1.85	-1.43220029960008\\
-1.84	-1.42048025766064\\
-1.83	-1.40873502982252\\
-1.82	-1.39696391954123\\
-1.81	-1.38516620071012\\
-1.8	-1.3733411159322\\
-1.79	-1.36148787466164\\
-1.78	-1.3496056512028\\
-1.77	-1.33769358255334\\
-1.76	-1.32575076607642\\
-1.75	-1.31377625698509\\
-1.74	-1.30176906562036\\
-1.73	-1.28972815450181\\
-1.72	-1.27765243512732\\
-1.71	-1.26554076449543\\
-1.7	-1.25339194132061\\
-1.69	-1.24120470190768\\
-1.68	-1.22897771564753\\
-1.67	-1.21670958009078\\
-1.66	-1.20439881555035\\
-1.65	-1.19204385917711\\
-1.64	-1.17964305844441\\
-1.63	-1.16719466396834\\
-1.62	-1.15469682157938\\
-1.61	-1.14214756354821\\
-1.6	-1.12954479885322\\
-1.59	-1.11688630235928\\
-1.58	-1.10416970275576\\
-1.57	-1.09139246907607\\
-1.56	-1.07855189559038\\
-1.55	-1.06564508482589\\
-1.54	-1.05266892842411\\
-1.53	-1.03962008549001\\
-1.52	-1.0264949580208\\
-1.51	-1.01328966291995\\
-1.5	-0\\
-1.49	-0\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	1.01328966291995\\
1.52	1.0264949580208\\
1.53	1.03962008549001\\
1.54	1.05266892842411\\
1.55	1.06564508482589\\
1.56	1.07855189559038\\
1.57	1.09139246907607\\
1.58	1.10416970275576\\
1.59	1.11688630235928\\
1.6	1.12954479885322\\
1.61	1.14214756354821\\
1.62	1.15469682157938\\
1.63	1.16719466396834\\
1.64	1.17964305844441\\
1.65	1.19204385917711\\
1.66	1.20439881555035\\
1.67	1.21670958009078\\
1.68	1.22897771564753\\
1.69	1.24120470190768\\
1.7	1.25339194132061\\
1.71	1.26554076449543\\
1.72	1.27765243512732\\
1.73	1.28972815450181\\
1.74	1.30176906562036\\
1.75	1.31377625698509\\
1.76	1.32575076607642\\
1.77	1.33769358255334\\
1.78	1.3496056512028\\
1.79	1.36148787466164\\
1.8	1.3733411159322\\
1.81	1.38516620071012\\
1.82	1.39696391954123\\
1.83	1.40873502982252\\
1.84	1.42048025766064\\
1.85	1.43220029960008\\
1.86	1.44389582423203\\
1.87	1.45556747369364\\
1.88	1.46721586506681\\
1.89	1.47884159168437\\
1.9	1.49044522435116\\
1.91	1.50202731248655\\
1.92	1.51358838519447\\
1.93	1.52512895226648\\
1.94	1.53664950512289\\
1.95	1.54815051769656\\
1.96	1.55963244726338\\
1.97	1.57109573522359\\
1.98	1.58254080783713\\
1.99	1.59396807691644\\
2	1.6053779404796\\
};
\addlegendentry{p=1/2}

\addplot [color=blue]
  table[row sep=crcr]{%
-2	-1.77240076800683\\
-1.99	-1.76145923273575\\
-1.98	-1.75050696088946\\
-1.97	-1.73954373992273\\
-1.96	-1.72856935110364\\
-1.95	-1.7175835692714\\
-1.94	-1.70658616258231\\
-1.93	-1.69557689224283\\
-1.92	-1.68455551222915\\
-1.91	-1.67352176899239\\
-1.9	-1.6624754011485\\
-1.89	-1.65141613915189\\
-1.88	-1.64034370495179\\
-1.87	-1.62925781163014\\
-1.86	-1.61815816301993\\
-1.85	-1.60704445330253\\
-1.84	-1.59591636658272\\
-1.83	-1.5847735764399\\
-1.82	-1.57361574545373\\
-1.81	-1.56244252470257\\
-1.8	-1.55125355323273\\
-1.79	-1.5400484574964\\
-1.78	-1.5288268507561\\
-1.77	-1.51758833245314\\
-1.76	-1.50633248753741\\
-1.75	-1.49505888575568\\
-1.74	-1.48376708089508\\
-1.73	-1.47245660997854\\
-1.72	-1.46112699240822\\
-1.71	-1.44977772905292\\
-1.7	-1.43840830127494\\
-1.69	-1.42701816989144\\
-1.68	-1.41560677406488\\
-1.67	-1.40417353011659\\
-1.66	-1.39271783025691\\
-1.65	-1.38123904122464\\
-1.64	-1.36973650282796\\
-1.63	-1.35820952637779\\
-1.62	-1.34665739300405\\
-1.61	-1.33507935184385\\
-1.6	-1.32347461808979\\
-1.59	-1.31184237088474\\
-1.58	-1.30018175104852\\
-1.57	-1.2884918586197\\
-1.56	-1.27677175019393\\
-1.55	-1.26502043603811\\
-1.54	-1.25323687695694\\
-1.53	-1.24141998088554\\
-1.52	-1.22956859917864\\
-1.51	-1.21768152256268\\
-1.5	-1.20575747671292\\
-1.49	-1.19379511741265\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	1.19379511741265\\
1.5	1.20575747671292\\
1.51	1.21768152256268\\
1.52	1.22956859917864\\
1.53	1.24141998088554\\
1.54	1.25323687695694\\
1.55	1.26502043603811\\
1.56	1.27677175019393\\
1.57	1.2884918586197\\
1.58	1.30018175104852\\
1.59	1.31184237088474\\
1.6	1.32347461808979\\
1.61	1.33507935184385\\
1.62	1.34665739300405\\
1.63	1.35820952637779\\
1.64	1.36973650282796\\
1.65	1.38123904122464\\
1.66	1.39271783025691\\
1.67	1.40417353011659\\
1.68	1.41560677406488\\
1.69	1.42701816989144\\
1.7	1.43840830127494\\
1.71	1.44977772905292\\
1.72	1.46112699240822\\
1.73	1.47245660997854\\
1.74	1.48376708089508\\
1.75	1.49505888575568\\
1.76	1.50633248753741\\
1.77	1.51758833245314\\
1.78	1.5288268507561\\
1.79	1.5400484574964\\
1.8	1.55125355323273\\
1.81	1.56244252470257\\
1.82	1.57361574545373\\
1.83	1.5847735764399\\
1.84	1.59591636658272\\
1.85	1.60704445330253\\
1.86	1.61815816301993\\
1.87	1.62925781163014\\
1.88	1.64034370495179\\
1.89	1.65141613915189\\
1.9	1.6624754011485\\
1.91	1.67352176899239\\
1.92	1.68455551222915\\
1.93	1.69557689224283\\
1.94	1.70658616258231\\
1.95	1.7175835692714\\
1.96	1.72856935110364\\
1.97	1.73954373992273\\
1.98	1.75050696088946\\
1.99	1.76145923273575\\
2	1.77240076800683\\
};
\addlegendentry{p=1/3}

\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.31535430303163\\
-1.99	-1.30412687718225\\
-1.98	-1.29288850688844\\
-1.97	-1.28163902011415\\
-1.96	-1.27037824098989\\
-1.95	-1.2591059897027\\
-1.94	-1.2478220823821\\
-1.93	-1.23652633098216\\
-1.92	-1.2252185431593\\
-1.91	-1.21389852214569\\
-1.9	-1.20256606661821\\
-1.89	-1.19122097056252\\
-1.88	-1.17986302313229\\
-1.87	-1.1684920085032\\
-1.86	-1.15710770572159\\
-1.85	-1.14570988854743\\
-1.84	-1.1342983252915\\
-1.83	-1.12287277864637\\
-1.82	-1.11143300551102\\
-1.81	-1.09997875680871\\
-1.8	-1.08850977729795\\
-1.79	-1.07702580537607\\
-1.78	-1.06552657287523\\
-1.77	-1.05401180485034\\
-1.76	-1.0424812193587\\
-1.75	-1.03093452723085\\
-1.74	-1.01937143183228\\
-1.73	-1.00779162881545\\
-1.72	-0.996194805861919\\
-1.71	-0.984580642413768\\
-1.7	-0.972948809394089\\
-1.69	-0.961298968915846\\
-1.68	-0.949630773978595\\
-1.67	-0.937943868152457\\
-1.66	-0.926237885248706\\
-1.65	-0.914512448976311\\
-1.64	-0.902767172583714\\
-1.63	-0.8910016584851\\
-1.62	-0.879215497870371\\
-1.61	-0.867408270297966\\
-1.6	-0.855579543269662\\
-1.59	-0.84372887178639\\
-1.58	-0.831855797884079\\
-1.57	-0.819959850148461\\
-1.56	-0.808040543207713\\
-1.55	-0.796097377201737\\
-1.54	-0.784129837226806\\
-1.53	-0.772137392754236\\
-1.52	-0.760119497021632\\
-1.51	-0.748075586395189\\
-1.5	-0.736005079701424\\
-1.49	-0.723907377526603\\
-1.48	-0.71178186148201\\
-1.47	-0.699627893433115\\
-1.46	-0.687444814690514\\
-1.45	-0.675231945160422\\
-1.44	-0.662988582452326\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	-0\\
0.28	-0\\
0.29	-0\\
0.3	-0\\
0.31	-0\\
0.32	-0\\
0.33	-0\\
0.34	-0\\
0.35	-0\\
0.36	-0\\
0.37	-0\\
0.38	-0\\
0.39	-0\\
0.4	-0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	-0\\
0.84	-0\\
0.85	-0\\
0.86	-0\\
0.87	-0\\
0.88	-0\\
0.89	-0\\
0.9	-0\\
0.91	-0\\
0.92	-0\\
0.93	-0\\
0.94	-0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0.662988582452326\\
1.45	0.675231945160422\\
1.46	0.687444814690514\\
1.47	0.699627893433115\\
1.48	0.71178186148201\\
1.49	0.723907377526603\\
1.5	0.736005079701424\\
1.51	0.748075586395189\\
1.52	0.760119497021632\\
1.53	0.772137392754236\\
1.54	0.784129837226806\\
1.55	0.796097377201737\\
1.56	0.808040543207713\\
1.57	0.819959850148461\\
1.58	0.831855797884079\\
1.59	0.84372887178639\\
1.6	0.855579543269662\\
1.61	0.867408270297966\\
1.62	0.879215497870371\\
1.63	0.8910016584851\\
1.64	0.902767172583714\\
1.65	0.914512448976311\\
1.66	0.926237885248706\\
1.67	0.937943868152457\\
1.68	0.949630773978595\\
1.69	0.961298968915846\\
1.7	0.972948809394089\\
1.71	0.984580642413768\\
1.72	0.996194805861919\\
1.73	1.00779162881545\\
1.74	1.01937143183228\\
1.75	1.03093452723085\\
1.76	1.0424812193587\\
1.77	1.05401180485034\\
1.78	1.06552657287523\\
1.79	1.07702580537607\\
1.8	1.08850977729795\\
1.81	1.09997875680871\\
1.82	1.11143300551102\\
1.83	1.12287277864637\\
1.84	1.1342983252915\\
1.85	1.14570988854743\\
1.86	1.15710770572159\\
1.87	1.1684920085032\\
1.88	1.17986302313229\\
1.89	1.19122097056252\\
1.9	1.20256606661821\\
1.91	1.21389852214569\\
1.92	1.2252185431593\\
1.93	1.23652633098216\\
1.94	1.2478220823821\\
1.95	1.2591059897027\\
1.96	1.27037824098989\\
1.97	1.28163902011415\\
1.98	1.29288850688844\\
1.99	1.30412687718225\\
2	1.31535430303163\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.6121666614493\\
-1.99	-1.60090870585628\\
-1.98	-1.58963791547703\\
-1.97	-1.5783540682356\\
-1.96	-1.56705693664796\\
-1.95	-1.55574628765242\\
-1.94	-1.54442188243374\\
-1.93	-1.53308347624034\\
-1.92	-1.52173081819441\\
-1.91	-1.51036365109467\\
-1.9	-1.49898171121132\\
-1.89	-1.48758472807287\\
-1.88	-1.4761724242445\\
-1.87	-1.46474451509747\\
-1.86	-1.45330070856923\\
-1.85	-1.44184070491379\\
-1.84	-1.43036419644176\\
-1.83	-1.41887086724975\\
-1.82	-1.40736039293845\\
-1.81	-1.3958324403189\\
-1.8	-1.38428666710637\\
-1.79	-1.37272272160123\\
-1.78	-1.36114024235611\\
-1.77	-1.34953885782873\\
-1.76	-1.33791818601961\\
-1.75	-1.32627783409391\\
-1.74	-1.31461739798657\\
-1.73	-1.3029364619899\\
-1.72	-1.29123459832264\\
-1.71	-1.2795113666796\\
-1.7	-1.26776631376073\\
-1.69	-1.25599897277863\\
-1.68	-1.24420886294325\\
-1.67	-1.23239548892253\\
-1.66	-1.22055834027775\\
-1.65	-1.20869689087207\\
-1.64	-1.19681059825079\\
-1.63	-1.18489890299179\\
-1.62	-1.17296122802441\\
-1.61	-1.16099697791491\\
-1.6	-1.14900553811672\\
-1.59	-1.13698627418321\\
-1.58	-1.124938530941\\
-1.57	-1.11286163162129\\
-1.56	-1.10075487694682\\
-1.55	-1.08861754417169\\
-1.54	-1.07644888607117\\
-1.53	-1.06424812987859\\
-1.52	-1.05201447616567\\
-1.51	-1.03974709766321\\
-1.5	-0\\
-1.49	-0\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	-0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	1.03974709766321\\
1.52	1.05201447616567\\
1.53	1.06424812987859\\
1.54	1.07644888607117\\
1.55	1.08861754417169\\
1.56	1.10075487694682\\
1.57	1.11286163162129\\
1.58	1.124938530941\\
1.59	1.13698627418321\\
1.6	1.14900553811672\\
1.61	1.16099697791491\\
1.62	1.17296122802441\\
1.63	1.18489890299179\\
1.64	1.19681059825079\\
1.65	1.20869689087207\\
1.66	1.22055834027775\\
1.67	1.23239548892253\\
1.68	1.24420886294325\\
1.69	1.25599897277863\\
1.7	1.26776631376073\\
1.71	1.2795113666796\\
1.72	1.29123459832264\\
1.73	1.3029364619899\\
1.74	1.31461739798657\\
1.75	1.32627783409391\\
1.76	1.33791818601961\\
1.77	1.34953885782873\\
1.78	1.36114024235611\\
1.79	1.37272272160123\\
1.8	1.38428666710637\\
1.81	1.3958324403189\\
1.82	1.40736039293845\\
1.83	1.41887086724975\\
1.84	1.43036419644176\\
1.85	1.44184070491379\\
1.86	1.45330070856923\\
1.87	1.46474451509747\\
1.88	1.4761724242445\\
1.89	1.48758472807287\\
1.9	1.49898171121132\\
1.91	1.51036365109467\\
1.92	1.52173081819441\\
1.93	1.53308347624034\\
1.94	1.54442188243374\\
1.95	1.55574628765242\\
1.96	1.56705693664796\\
1.97	1.5783540682356\\
1.98	1.58963791547703\\
1.99	1.60090870585628\\
2	1.6121666614493\\
};
\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.77420876204046\\
-1.99	-1.76330984131119\\
-1.98	-1.75240147828439\\
-1.97	-1.74148350904347\\
-1.96	-1.73055576568291\\
-1.95	-1.71961807618322\\
-1.94	-1.70867026428115\\
-1.93	-1.69771214933483\\
-1.92	-1.68674354618372\\
-1.91	-1.67576426500307\\
-1.9	-1.66477411115259\\
-1.89	-1.6537728850192\\
-1.88	-1.64276038185341\\
-1.87	-1.6317363915992\\
-1.86	-1.62070069871691\\
-1.85	-1.60965308199897\\
-1.84	-1.59859331437803\\
-1.83	-1.58752116272714\\
-1.82	-1.57643638765162\\
-1.81	-1.56533874327212\\
-1.8	-1.55422797699858\\
-1.79	-1.54310382929449\\
-1.78	-1.53196603343103\\
-1.77	-1.52081431523061\\
-1.76	-1.50964839279915\\
-1.75	-1.49846797624666\\
-1.74	-1.48727276739541\\
-1.73	-1.47606245947507\\
-1.72	-1.46483673680417\\
-1.71	-1.45359527445705\\
-1.7	-1.4423377379157\\
-1.69	-1.43106378270544\\
-1.68	-1.41977305401374\\
-1.67	-1.40846518629126\\
-1.66	-1.3971398028339\\
-1.65	-1.38579651534514\\
-1.64	-1.37443492347725\\
-1.63	-1.36305461435038\\
-1.62	-1.35165516204814\\
-1.61	-1.34023612708839\\
-1.6	-1.32879705586774\\
-1.59	-1.31733748007827\\
-1.58	-1.3058569160948\\
-1.57	-1.2943548643309\\
-1.56	-1.28283080856188\\
-1.55	-1.27128421521262\\
-1.54	-1.25971453260816\\
-1.53	-1.24812119018474\\
-1.52	-1.2365035976588\\
-1.51	-1.22486114415128\\
-1.5	-1.21319319726444\\
-1.49	-1.20149910210802\\
-1.48	-0\\
-1.47	-0\\
-1.46	-0\\
-1.45	-0\\
-1.44	-0\\
-1.43	-0\\
-1.42	-0\\
-1.41	-0\\
-1.4	-0\\
-1.39	-0\\
-1.38	-0\\
-1.37	-0\\
-1.36	-0\\
-1.35	-0\\
-1.34	-0\\
-1.33	-0\\
-1.32	-0\\
-1.31	-0\\
-1.3	-0\\
-1.29	-0\\
-1.28	-0\\
-1.27	-0\\
-1.26	-0\\
-1.25	-0\\
-1.24	-0\\
-1.23	-0\\
-1.22	-0\\
-1.21	-0\\
-1.2	-0\\
-1.19	-0\\
-1.18	-0\\
-1.17	-0\\
-1.16	-0\\
-1.15	-0\\
-1.14	-0\\
-1.13	-0\\
-1.12	-0\\
-1.11	-0\\
-1.1	-0\\
-1.09	-0\\
-1.08	-0\\
-1.07	-0\\
-1.06	-0\\
-1.05	-0\\
-1.04	-0\\
-1.03	-0\\
-1.02	-0\\
-1.01	-0\\
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.0999999999999999	-0\\
-0.0899999999999999	-0\\
-0.0800000000000001	-0\\
-0.0700000000000001	-0\\
-0.0600000000000001	-0\\
-0.05	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	-0\\
0.42	-0\\
0.43	-0\\
0.44	-0\\
0.45	-0\\
0.46	-0\\
0.47	-0\\
0.48	-0\\
0.49	-0\\
0.5	-0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	1.20149910210802\\
1.5	1.21319319726444\\
1.51	1.22486114415128\\
1.52	1.2365035976588\\
1.53	1.24812119018474\\
1.54	1.25971453260816\\
1.55	1.27128421521262\\
1.56	1.28283080856188\\
1.57	1.2943548643309\\
1.58	1.3058569160948\\
1.59	1.31733748007827\\
1.6	1.32879705586774\\
1.61	1.34023612708839\\
1.62	1.35165516204814\\
1.63	1.36305461435038\\
1.64	1.37443492347725\\
1.65	1.38579651534514\\
1.66	1.3971398028339\\
1.67	1.40846518629126\\
1.68	1.41977305401374\\
1.69	1.43106378270544\\
1.7	1.4423377379157\\
1.71	1.45359527445705\\
1.72	1.46483673680417\\
1.73	1.47606245947507\\
1.74	1.48727276739541\\
1.75	1.49846797624666\\
1.76	1.50964839279915\\
1.77	1.52081431523061\\
1.78	1.53196603343103\\
1.79	1.54310382929449\\
1.8	1.55422797699858\\
1.81	1.56533874327212\\
1.82	1.57643638765162\\
1.83	1.58752116272714\\
1.84	1.59859331437803\\
1.85	1.60965308199897\\
1.86	1.62070069871691\\
1.87	1.6317363915992\\
1.88	1.64276038185341\\
1.89	1.6537728850192\\
1.9	1.66477411115259\\
1.91	1.67576426500307\\
1.92	1.68674354618372\\
1.93	1.69771214933483\\
1.94	1.70867026428115\\
1.95	1.71961807618322\\
1.96	1.73055576568291\\
1.97	1.74148350904347\\
1.98	1.75240147828439\\
1.99	1.76330984131119\\
2	1.77420876204046\\
};
\end{axis}
\end{tikzpicture}%
